Effect of Sediment Form and Form Distribution on Porosity: A Simulation Study Based on the Discrete Element Method

Porosity is one of the key properties of dense particle packings like sediment deposits and is influenced by a multitude of grain characteristics such as their size distribution and shape. In the present work, we focus on the form, a specific aspect of the overall shape, of sedimentary grains in order to investigate and quantify its effect on porosity, ultimately deriving novel porosity-prediction models. To this end, we develop a robust and accurate simulation tool based on the discrete element method which we validate against laboratory experiments. Utilizing digital representations of actual sediment from the Rhine river, we first study packings that are composed of particles with a single form. There, the porosity is found to be mainly determined by the inverse equancy, i.e., the ratio of the longest to the smallest form-defining axis. Only for small ratios, additional shape-related properties become relevant, as revealed by a direct comparison to packings of form-equivalent ellipsoids. Since sediment naturally features form mixtures, we extend our simulation tool to study sediment packings with normally-distributed forms. In agreement with our single form studies, the porosity depends primarily on the inverse of the mean equancy. By supplying additional information about a second form factor and the standard deviations, we derive an accurate model for porosity prediction. Due to its simplicity, it can be readily applied to sediment packings for which some measurements of flatness and elongation, the two most common form factors, are available.

==> figures/elongationDistribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.829977in}{1.624657in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.829977in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.829977in}{1.624657in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.624657in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390340in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.829977in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.829977in}{1.615826in}}%
\pgfpathlineto{\pgfqpoint{0.390340in}{1.615826in}}%
\pgfpathlineto{\pgfqpoint{0.390340in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501233in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.501233in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501233in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944803in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.944803in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944803in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388373in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.388373in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388373in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831944in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.831944in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831944in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275514in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.275514in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275514in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719084in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.719084in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719084in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610159in,y=0.122655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \textit{EL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390340in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.829977in}{0.403878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210827in, y=0.360833in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390340in}{0.761828in}}%
\pgfpathlineto{\pgfqpoint{2.829977in}{0.761828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210827in, y=0.718783in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390340in}{1.119778in}}%
\pgfpathlineto{\pgfqpoint{2.829977in}{1.119778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210827in, y=1.076733in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390340in}{1.477727in}}%
\pgfpathlineto{\pgfqpoint{2.829977in}{1.477727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210827in, y=1.434682in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155271in,y=1.009852in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288693in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.485207in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.485207in}{0.596251in}}%
\pgfpathlineto{\pgfqpoint{1.288693in}{0.596251in}}%
\pgfpathlineto{\pgfqpoint{1.288693in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485207in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.681720in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.681720in}{0.788624in}}%
\pgfpathlineto{\pgfqpoint{1.485207in}{0.788624in}}%
\pgfpathlineto{\pgfqpoint{1.485207in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681720in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.109245in}}%
\pgfpathlineto{\pgfqpoint{1.681720in}{1.109245in}}%
\pgfpathlineto{\pgfqpoint{1.681720in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878233in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{1.365742in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{1.365742in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074746in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.271259in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.271259in}{1.558115in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{1.558115in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271259in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.467772in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.467772in}{0.596251in}}%
\pgfpathlineto{\pgfqpoint{2.271259in}{0.596251in}}%
\pgfpathlineto{\pgfqpoint{2.271259in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467772in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.664285in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.664285in}{0.852748in}}%
\pgfpathlineto{\pgfqpoint{2.467772in}{0.852748in}}%
\pgfpathlineto{\pgfqpoint{2.467772in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.390340in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501233in}{0.403885in}}%
\pgfpathlineto{\pgfqpoint{0.523636in}{0.403888in}}%
\pgfpathlineto{\pgfqpoint{0.546038in}{0.403891in}}%
\pgfpathlineto{\pgfqpoint{0.568441in}{0.403897in}}%
\pgfpathlineto{\pgfqpoint{0.590843in}{0.403904in}}%
\pgfpathlineto{\pgfqpoint{0.613246in}{0.403914in}}%
\pgfpathlineto{\pgfqpoint{0.635648in}{0.403928in}}%
\pgfpathlineto{\pgfqpoint{0.658051in}{0.403947in}}%
\pgfpathlineto{\pgfqpoint{0.680453in}{0.403972in}}%
\pgfpathlineto{\pgfqpoint{0.702856in}{0.404007in}}%
\pgfpathlineto{\pgfqpoint{0.725258in}{0.404052in}}%
\pgfpathlineto{\pgfqpoint{0.747661in}{0.404113in}}%
\pgfpathlineto{\pgfqpoint{0.770063in}{0.404193in}}%
\pgfpathlineto{\pgfqpoint{0.792466in}{0.404299in}}%
\pgfpathlineto{\pgfqpoint{0.814869in}{0.404436in}}%
\pgfpathlineto{\pgfqpoint{0.837271in}{0.404615in}}%
\pgfpathlineto{\pgfqpoint{0.859674in}{0.404847in}}%
\pgfpathlineto{\pgfqpoint{0.882076in}{0.405144in}}%
\pgfpathlineto{\pgfqpoint{0.904479in}{0.405524in}}%
\pgfpathlineto{\pgfqpoint{0.926881in}{0.406006in}}%
\pgfpathlineto{\pgfqpoint{0.949284in}{0.406616in}}%
\pgfpathlineto{\pgfqpoint{0.971686in}{0.407382in}}%
\pgfpathlineto{\pgfqpoint{0.994089in}{0.408339in}}%
\pgfpathlineto{\pgfqpoint{1.016491in}{0.409527in}}%
\pgfpathlineto{\pgfqpoint{1.038894in}{0.410994in}}%
\pgfpathlineto{\pgfqpoint{1.061296in}{0.412796in}}%
\pgfpathlineto{\pgfqpoint{1.083699in}{0.414995in}}%
\pgfpathlineto{\pgfqpoint{1.106101in}{0.417665in}}%
\pgfpathlineto{\pgfqpoint{1.128504in}{0.420885in}}%
\pgfpathlineto{\pgfqpoint{1.150907in}{0.424749in}}%
\pgfpathlineto{\pgfqpoint{1.173309in}{0.429356in}}%
\pgfpathlineto{\pgfqpoint{1.195712in}{0.434818in}}%
\pgfpathlineto{\pgfqpoint{1.218114in}{0.441253in}}%
\pgfpathlineto{\pgfqpoint{1.240517in}{0.448792in}}%
\pgfpathlineto{\pgfqpoint{1.262919in}{0.457568in}}%
\pgfpathlineto{\pgfqpoint{1.285322in}{0.467723in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{0.479402in}}%
\pgfpathlineto{\pgfqpoint{1.330127in}{0.492750in}}%
\pgfpathlineto{\pgfqpoint{1.352529in}{0.507911in}}%
\pgfpathlineto{\pgfqpoint{1.374932in}{0.525020in}}%
\pgfpathlineto{\pgfqpoint{1.397334in}{0.544205in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{0.565578in}}%
\pgfpathlineto{\pgfqpoint{1.442140in}{0.589231in}}%
\pgfpathlineto{\pgfqpoint{1.464542in}{0.615233in}}%
\pgfpathlineto{\pgfqpoint{1.486945in}{0.643622in}}%
\pgfpathlineto{\pgfqpoint{1.509347in}{0.674401in}}%
\pgfpathlineto{\pgfqpoint{1.531750in}{0.707535in}}%
\pgfpathlineto{\pgfqpoint{1.554152in}{0.742944in}}%
\pgfpathlineto{\pgfqpoint{1.576555in}{0.780501in}}%
\pgfpathlineto{\pgfqpoint{1.598957in}{0.820030in}}%
\pgfpathlineto{\pgfqpoint{1.621360in}{0.861302in}}%
\pgfpathlineto{\pgfqpoint{1.643762in}{0.904037in}}%
\pgfpathlineto{\pgfqpoint{1.666165in}{0.947903in}}%
\pgfpathlineto{\pgfqpoint{1.688567in}{0.992521in}}%
\pgfpathlineto{\pgfqpoint{1.710970in}{1.037467in}}%
\pgfpathlineto{\pgfqpoint{1.733372in}{1.082276in}}%
\pgfpathlineto{\pgfqpoint{1.755775in}{1.126455in}}%
\pgfpathlineto{\pgfqpoint{1.778178in}{1.169484in}}%
\pgfpathlineto{\pgfqpoint{1.800580in}{1.210832in}}%
\pgfpathlineto{\pgfqpoint{1.822983in}{1.249963in}}%
\pgfpathlineto{\pgfqpoint{1.845385in}{1.286352in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{1.319489in}}%
\pgfpathlineto{\pgfqpoint{1.890190in}{1.348902in}}%
\pgfpathlineto{\pgfqpoint{1.912593in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{1.934995in}{1.394874in}}%
\pgfpathlineto{\pgfqpoint{1.957398in}{1.410739in}}%
\pgfpathlineto{\pgfqpoint{1.979800in}{1.421506in}}%
\pgfpathlineto{\pgfqpoint{2.002203in}{1.427008in}}%
\pgfpathlineto{\pgfqpoint{2.024605in}{1.427159in}}%
\pgfpathlineto{\pgfqpoint{2.047008in}{1.421955in}}%
\pgfpathlineto{\pgfqpoint{2.069411in}{1.411478in}}%
\pgfpathlineto{\pgfqpoint{2.091813in}{1.395893in}}%
\pgfpathlineto{\pgfqpoint{2.114216in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{2.136618in}{1.350429in}}%
\pgfpathlineto{\pgfqpoint{2.159021in}{1.321239in}}%
\pgfpathlineto{\pgfqpoint{2.181423in}{1.288297in}}%
\pgfpathlineto{\pgfqpoint{2.203826in}{1.252078in}}%
\pgfpathlineto{\pgfqpoint{2.226228in}{1.213086in}}%
\pgfpathlineto{\pgfqpoint{2.248631in}{1.171848in}}%
\pgfpathlineto{\pgfqpoint{2.271033in}{1.128899in}}%
\pgfpathlineto{\pgfqpoint{2.293436in}{1.084771in}}%
\pgfpathlineto{\pgfqpoint{2.315838in}{1.039984in}}%
\pgfpathlineto{\pgfqpoint{2.338241in}{0.995033in}}%
\pgfpathlineto{\pgfqpoint{2.360643in}{0.950385in}}%
\pgfpathlineto{\pgfqpoint{2.383046in}{0.906466in}}%
\pgfpathlineto{\pgfqpoint{2.405449in}{0.863659in}}%
\pgfpathlineto{\pgfqpoint{2.427851in}{0.822297in}}%
\pgfpathlineto{\pgfqpoint{2.450254in}{0.782664in}}%
\pgfpathlineto{\pgfqpoint{2.472656in}{0.744991in}}%
\pgfpathlineto{\pgfqpoint{2.495059in}{0.709458in}}%
\pgfpathlineto{\pgfqpoint{2.517461in}{0.676194in}}%
\pgfpathlineto{\pgfqpoint{2.539864in}{0.645282in}}%
\pgfpathlineto{\pgfqpoint{2.562266in}{0.616759in}}%
\pgfpathlineto{\pgfqpoint{2.584669in}{0.590624in}}%
\pgfpathlineto{\pgfqpoint{2.607071in}{0.566841in}}%
\pgfpathlineto{\pgfqpoint{2.629474in}{0.545342in}}%
\pgfpathlineto{\pgfqpoint{2.651876in}{0.526038in}}%
\pgfpathlineto{\pgfqpoint{2.674279in}{0.508816in}}%
\pgfpathlineto{\pgfqpoint{2.696681in}{0.493550in}}%
\pgfpathlineto{\pgfqpoint{2.719084in}{0.480104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390340in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.390340in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829977in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.829977in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390340in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.829977in}{0.403878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390340in}{1.615826in}}%
\pgfpathlineto{\pgfqpoint{2.829977in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.097584in,y=1.555229in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{(c)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475896in}{1.331938in}}%
\pgfpathlineto{\pgfqpoint{1.610841in}{1.331938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.635285in}{1.331938in}}{\pgfqpoint{1.635285in}{1.356382in}}%
\pgfpathlineto{\pgfqpoint{1.635285in}{1.530271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.635285in}{1.554715in}}{\pgfqpoint{1.610841in}{1.554715in}}%
\pgfpathlineto{\pgfqpoint{0.475896in}{1.554715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.451452in}{1.554715in}}{\pgfqpoint{0.451452in}{1.530271in}}%
\pgfpathlineto{\pgfqpoint{0.451452in}{1.356382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.451452in}{1.331938in}}{\pgfqpoint{0.475896in}{1.331938in}}%
\pgfpathlineto{\pgfqpoint{0.475896in}{1.331938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500340in}{1.454854in}}%
\pgfpathlineto{\pgfqpoint{0.561452in}{1.454854in}}%
\pgfpathlineto{\pgfqpoint{0.622563in}{1.454854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720340in,y=1.412076in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \mathcal{N}(0.682,0.139)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/flatnessDistribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.838848in}{1.624657in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.838848in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.838848in}{1.624657in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.624657in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399212in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.838848in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.838848in}{1.615826in}}%
\pgfpathlineto{\pgfqpoint{0.399212in}{1.615826in}}%
\pgfpathlineto{\pgfqpoint{0.399212in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399212in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510104in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.510104in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510104in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399212in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953675in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.953675in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953675in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399212in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397245in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.397245in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.397245in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399212in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840815in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.840815in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840815in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399212in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284385in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.284385in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284385in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399212in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727955in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.727955in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727955in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619030in,y=0.122655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \textit{FL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399212in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399212in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.838848in}{0.403878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219698in, y=0.360833in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399212in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399212in}{0.846531in}}%
\pgfpathlineto{\pgfqpoint{2.838848in}{0.846531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219698in, y=0.803486in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399212in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399212in}{1.289183in}}%
\pgfpathlineto{\pgfqpoint{2.838848in}{1.289183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219698in, y=1.246138in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164143in,y=1.009852in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399212in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875105in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.131620in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.131620in}{0.586126in}}%
\pgfpathlineto{\pgfqpoint{0.875105in}{0.586126in}}%
\pgfpathlineto{\pgfqpoint{0.875105in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399212in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131620in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.388135in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.388135in}{0.525377in}}%
\pgfpathlineto{\pgfqpoint{1.131620in}{0.525377in}}%
\pgfpathlineto{\pgfqpoint{1.131620in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399212in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388135in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.644651in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.644651in}{0.768374in}}%
\pgfpathlineto{\pgfqpoint{1.388135in}{0.768374in}}%
\pgfpathlineto{\pgfqpoint{1.388135in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399212in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644651in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.901166in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.901166in}{1.558115in}}%
\pgfpathlineto{\pgfqpoint{1.644651in}{1.558115in}}%
\pgfpathlineto{\pgfqpoint{1.644651in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399212in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901166in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.157682in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.157682in}{1.193619in}}%
\pgfpathlineto{\pgfqpoint{1.901166in}{1.193619in}}%
\pgfpathlineto{\pgfqpoint{1.901166in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399212in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157682in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.414197in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.414197in}{1.193619in}}%
\pgfpathlineto{\pgfqpoint{2.157682in}{1.193619in}}%
\pgfpathlineto{\pgfqpoint{2.157682in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399212in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414197in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{2.414197in}{0.829123in}}%
\pgfpathlineto{\pgfqpoint{2.414197in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399212in}{0.403878in}}{\pgfqpoint{2.439636in}{1.211948in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510104in}{0.404977in}}%
\pgfpathlineto{\pgfqpoint{0.532507in}{0.405236in}}%
\pgfpathlineto{\pgfqpoint{0.554909in}{0.405550in}}%
\pgfpathlineto{\pgfqpoint{0.577312in}{0.405929in}}%
\pgfpathlineto{\pgfqpoint{0.599715in}{0.406386in}}%
\pgfpathlineto{\pgfqpoint{0.622117in}{0.406935in}}%
\pgfpathlineto{\pgfqpoint{0.644520in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.666922in}{0.408375in}}%
\pgfpathlineto{\pgfqpoint{0.689325in}{0.409305in}}%
\pgfpathlineto{\pgfqpoint{0.711727in}{0.410405in}}%
\pgfpathlineto{\pgfqpoint{0.734130in}{0.411703in}}%
\pgfpathlineto{\pgfqpoint{0.756532in}{0.413227in}}%
\pgfpathlineto{\pgfqpoint{0.778935in}{0.415011in}}%
\pgfpathlineto{\pgfqpoint{0.801337in}{0.417092in}}%
\pgfpathlineto{\pgfqpoint{0.823740in}{0.419510in}}%
\pgfpathlineto{\pgfqpoint{0.846142in}{0.422309in}}%
\pgfpathlineto{\pgfqpoint{0.868545in}{0.425537in}}%
\pgfpathlineto{\pgfqpoint{0.890947in}{0.429246in}}%
\pgfpathlineto{\pgfqpoint{0.913350in}{0.433491in}}%
\pgfpathlineto{\pgfqpoint{0.935753in}{0.438332in}}%
\pgfpathlineto{\pgfqpoint{0.958155in}{0.443832in}}%
\pgfpathlineto{\pgfqpoint{0.980558in}{0.450056in}}%
\pgfpathlineto{\pgfqpoint{1.002960in}{0.457073in}}%
\pgfpathlineto{\pgfqpoint{1.025363in}{0.464952in}}%
\pgfpathlineto{\pgfqpoint{1.047765in}{0.473766in}}%
\pgfpathlineto{\pgfqpoint{1.070168in}{0.483587in}}%
\pgfpathlineto{\pgfqpoint{1.092570in}{0.494487in}}%
\pgfpathlineto{\pgfqpoint{1.114973in}{0.506535in}}%
\pgfpathlineto{\pgfqpoint{1.137375in}{0.519800in}}%
\pgfpathlineto{\pgfqpoint{1.159778in}{0.534345in}}%
\pgfpathlineto{\pgfqpoint{1.182180in}{0.550228in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{0.567500in}}%
\pgfpathlineto{\pgfqpoint{1.226985in}{0.586203in}}%
\pgfpathlineto{\pgfqpoint{1.249388in}{0.606371in}}%
\pgfpathlineto{\pgfqpoint{1.271791in}{0.628024in}}%
\pgfpathlineto{\pgfqpoint{1.294193in}{0.651169in}}%
\pgfpathlineto{\pgfqpoint{1.316596in}{0.675799in}}%
\pgfpathlineto{\pgfqpoint{1.338998in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{1.361401in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{1.383803in}{0.758277in}}%
\pgfpathlineto{\pgfqpoint{1.406206in}{0.788431in}}%
\pgfpathlineto{\pgfqpoint{1.428608in}{0.819768in}}%
\pgfpathlineto{\pgfqpoint{1.451011in}{0.852166in}}%
\pgfpathlineto{\pgfqpoint{1.473413in}{0.885486in}}%
\pgfpathlineto{\pgfqpoint{1.495816in}{0.919567in}}%
\pgfpathlineto{\pgfqpoint{1.518218in}{0.954227in}}%
\pgfpathlineto{\pgfqpoint{1.540621in}{0.989270in}}%
\pgfpathlineto{\pgfqpoint{1.563024in}{1.024479in}}%
\pgfpathlineto{\pgfqpoint{1.585426in}{1.059623in}}%
\pgfpathlineto{\pgfqpoint{1.607829in}{1.094460in}}%
\pgfpathlineto{\pgfqpoint{1.630231in}{1.128736in}}%
\pgfpathlineto{\pgfqpoint{1.652634in}{1.162190in}}%
\pgfpathlineto{\pgfqpoint{1.675036in}{1.194557in}}%
\pgfpathlineto{\pgfqpoint{1.697439in}{1.225571in}}%
\pgfpathlineto{\pgfqpoint{1.719841in}{1.254970in}}%
\pgfpathlineto{\pgfqpoint{1.742244in}{1.282497in}}%
\pgfpathlineto{\pgfqpoint{1.764646in}{1.307906in}}%
\pgfpathlineto{\pgfqpoint{1.787049in}{1.330966in}}%
\pgfpathlineto{\pgfqpoint{1.809451in}{1.351460in}}%
\pgfpathlineto{\pgfqpoint{1.831854in}{1.369196in}}%
\pgfpathlineto{\pgfqpoint{1.854256in}{1.384002in}}%
\pgfpathlineto{\pgfqpoint{1.876659in}{1.395735in}}%
\pgfpathlineto{\pgfqpoint{1.899062in}{1.404279in}}%
\pgfpathlineto{\pgfqpoint{1.921464in}{1.409551in}}%
\pgfpathlineto{\pgfqpoint{1.943867in}{1.411498in}}%
\pgfpathlineto{\pgfqpoint{1.966269in}{1.410101in}}%
\pgfpathlineto{\pgfqpoint{1.988672in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{2.011074in}{1.397362in}}%
\pgfpathlineto{\pgfqpoint{2.033477in}{1.386146in}}%
\pgfpathlineto{\pgfqpoint{2.055879in}{1.371836in}}%
\pgfpathlineto{\pgfqpoint{2.078282in}{1.354571in}}%
\pgfpathlineto{\pgfqpoint{2.100684in}{1.334518in}}%
\pgfpathlineto{\pgfqpoint{2.123087in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{2.145489in}{1.286827in}}%
\pgfpathlineto{\pgfqpoint{2.167892in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{2.190295in}{1.230524in}}%
\pgfpathlineto{\pgfqpoint{2.212697in}{1.199757in}}%
\pgfpathlineto{\pgfqpoint{2.235100in}{1.167595in}}%
\pgfpathlineto{\pgfqpoint{2.257502in}{1.134301in}}%
\pgfpathlineto{\pgfqpoint{2.279905in}{1.100142in}}%
\pgfpathlineto{\pgfqpoint{2.302307in}{1.065380in}}%
\pgfpathlineto{\pgfqpoint{2.324710in}{1.030269in}}%
\pgfpathlineto{\pgfqpoint{2.347112in}{0.995055in}}%
\pgfpathlineto{\pgfqpoint{2.369515in}{0.959969in}}%
\pgfpathlineto{\pgfqpoint{2.391917in}{0.925232in}}%
\pgfpathlineto{\pgfqpoint{2.414320in}{0.891043in}}%
\pgfpathlineto{\pgfqpoint{2.436722in}{0.857587in}}%
\pgfpathlineto{\pgfqpoint{2.459125in}{0.825026in}}%
\pgfpathlineto{\pgfqpoint{2.481527in}{0.793507in}}%
\pgfpathlineto{\pgfqpoint{2.503930in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{2.526333in}{0.734060in}}%
\pgfpathlineto{\pgfqpoint{2.548735in}{0.706319in}}%
\pgfpathlineto{\pgfqpoint{2.571138in}{0.679990in}}%
\pgfpathlineto{\pgfqpoint{2.593540in}{0.655118in}}%
\pgfpathlineto{\pgfqpoint{2.615943in}{0.631727in}}%
\pgfpathlineto{\pgfqpoint{2.638345in}{0.609829in}}%
\pgfpathlineto{\pgfqpoint{2.660748in}{0.589418in}}%
\pgfpathlineto{\pgfqpoint{2.683150in}{0.570476in}}%
\pgfpathlineto{\pgfqpoint{2.705553in}{0.552971in}}%
\pgfpathlineto{\pgfqpoint{2.727955in}{0.536864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399212in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.399212in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838848in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.838848in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399212in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.838848in}{0.403878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399212in}{1.615826in}}%
\pgfpathlineto{\pgfqpoint{2.838848in}{1.615826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106455in,y=1.555229in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484767in}{1.331938in}}%
\pgfpathlineto{\pgfqpoint{1.619712in}{1.331938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.644157in}{1.331938in}}{\pgfqpoint{1.644157in}{1.356382in}}%
\pgfpathlineto{\pgfqpoint{1.644157in}{1.530271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.644157in}{1.554715in}}{\pgfqpoint{1.619712in}{1.554715in}}%
\pgfpathlineto{\pgfqpoint{0.484767in}{1.554715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.460323in}{1.554715in}}{\pgfqpoint{0.460323in}{1.530271in}}%
\pgfpathlineto{\pgfqpoint{0.460323in}{1.356382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.460323in}{1.331938in}}{\pgfqpoint{0.484767in}{1.331938in}}%
\pgfpathlineto{\pgfqpoint{0.484767in}{1.331938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509212in}{1.454854in}}%
\pgfpathlineto{\pgfqpoint{0.570323in}{1.454854in}}%
\pgfpathlineto{\pgfqpoint{0.631434in}{1.454854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729212in,y=1.412076in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \mathcal{N}(0.647,0.175)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/formDistStudy_I_FLvsElDistribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.866499in}{2.773697in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.866499in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.866499in}{2.773697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.773697in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.784420in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.784420in}{2.730652in}}%
\pgfpathlineto{\pgfqpoint{0.457646in}{2.730652in}}%
\pgfpathlineto{\pgfqpoint{0.457646in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.457646in}{2.730652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457646in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923001in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.923001in}{2.730652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.923001in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388356in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.388356in}{2.730652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388356in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853711in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.853711in}{2.730652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853711in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319066in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.319066in}{2.730652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319066in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784420in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.784420in}{2.730652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784420in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621033in,y=0.122655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \textit{FL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.784420in}{0.403878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=0.360833in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.869233in}}%
\pgfpathlineto{\pgfqpoint{2.784420in}{0.869233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=0.826188in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{1.334588in}}%
\pgfpathlineto{\pgfqpoint{2.784420in}{1.334588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=1.291543in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{1.799943in}}%
\pgfpathlineto{\pgfqpoint{2.784420in}{1.799943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=1.756897in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{2.265297in}}%
\pgfpathlineto{\pgfqpoint{2.784420in}{2.265297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=2.222252in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{2.730652in}}%
\pgfpathlineto{\pgfqpoint{2.784420in}{2.730652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=2.687607in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.122655in,y=1.567265in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \textit{EL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855106in}{1.101521in}}%
\pgfpathcurveto{\pgfqpoint{1.916501in}{1.101521in}}{\pgfqpoint{1.975389in}{1.125911in}}{\pgfqpoint{2.018802in}{1.169320in}}%
\pgfpathcurveto{\pgfqpoint{2.062215in}{1.212729in}}{\pgfqpoint{2.086607in}{1.271612in}}{\pgfqpoint{2.086607in}{1.333002in}}%
\pgfpathcurveto{\pgfqpoint{2.086607in}{1.394391in}}{\pgfqpoint{2.062215in}{1.453274in}}{\pgfqpoint{2.018802in}{1.496683in}}%
\pgfpathcurveto{\pgfqpoint{1.975389in}{1.540092in}}{\pgfqpoint{1.916501in}{1.564483in}}{\pgfqpoint{1.855106in}{1.564483in}}%
\pgfpathcurveto{\pgfqpoint{1.793712in}{1.564483in}}{\pgfqpoint{1.734823in}{1.540092in}}{\pgfqpoint{1.691411in}{1.496683in}}%
\pgfpathcurveto{\pgfqpoint{1.647998in}{1.453274in}}{\pgfqpoint{1.623606in}{1.394391in}}{\pgfqpoint{1.623606in}{1.333002in}}%
\pgfpathcurveto{\pgfqpoint{1.623606in}{1.271612in}}{\pgfqpoint{1.647998in}{1.212729in}}{\pgfqpoint{1.691411in}{1.169320in}}%
\pgfpathcurveto{\pgfqpoint{1.734823in}{1.125911in}}{\pgfqpoint{1.793712in}{1.101521in}}{\pgfqpoint{1.855106in}{1.101521in}}%
\pgfpathlineto{\pgfqpoint{1.855106in}{1.101521in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830418in}{1.101740in}}%
\pgfpathcurveto{\pgfqpoint{1.944321in}{1.101740in}}{\pgfqpoint{2.053574in}{1.126309in}}{\pgfqpoint{2.134116in}{1.170037in}}%
\pgfpathcurveto{\pgfqpoint{2.214657in}{1.213765in}}{\pgfqpoint{2.259911in}{1.273081in}}{\pgfqpoint{2.259911in}{1.334922in}}%
\pgfpathcurveto{\pgfqpoint{2.259911in}{1.396762in}}{\pgfqpoint{2.214657in}{1.456078in}}{\pgfqpoint{2.134116in}{1.499806in}}%
\pgfpathcurveto{\pgfqpoint{2.053574in}{1.543534in}}{\pgfqpoint{1.944321in}{1.568103in}}{\pgfqpoint{1.830418in}{1.568103in}}%
\pgfpathcurveto{\pgfqpoint{1.716515in}{1.568103in}}{\pgfqpoint{1.607262in}{1.543534in}}{\pgfqpoint{1.526720in}{1.499806in}}%
\pgfpathcurveto{\pgfqpoint{1.446178in}{1.456078in}}{\pgfqpoint{1.400924in}{1.396762in}}{\pgfqpoint{1.400924in}{1.334922in}}%
\pgfpathcurveto{\pgfqpoint{1.400924in}{1.273081in}}{\pgfqpoint{1.446178in}{1.213765in}}{\pgfqpoint{1.526720in}{1.170037in}}%
\pgfpathcurveto{\pgfqpoint{1.607262in}{1.126309in}}{\pgfqpoint{1.716515in}{1.101740in}}{\pgfqpoint{1.830418in}{1.101740in}}%
\pgfpathlineto{\pgfqpoint{1.830418in}{1.101740in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307222in}{1.100654in}}%
\pgfpathcurveto{\pgfqpoint{2.364400in}{1.100654in}}{\pgfqpoint{2.419245in}{1.125256in}}{\pgfqpoint{2.459676in}{1.169042in}}%
\pgfpathcurveto{\pgfqpoint{2.500107in}{1.212829in}}{\pgfqpoint{2.522825in}{1.272224in}}{\pgfqpoint{2.522825in}{1.334147in}}%
\pgfpathcurveto{\pgfqpoint{2.522825in}{1.396070in}}{\pgfqpoint{2.500107in}{1.455465in}}{\pgfqpoint{2.459676in}{1.499252in}}%
\pgfpathcurveto{\pgfqpoint{2.419245in}{1.543038in}}{\pgfqpoint{2.364400in}{1.567640in}}{\pgfqpoint{2.307222in}{1.567640in}}%
\pgfpathcurveto{\pgfqpoint{2.250043in}{1.567640in}}{\pgfqpoint{2.195199in}{1.543038in}}{\pgfqpoint{2.154767in}{1.499252in}}%
\pgfpathcurveto{\pgfqpoint{2.114336in}{1.455465in}}{\pgfqpoint{2.091618in}{1.396070in}}{\pgfqpoint{2.091618in}{1.334147in}}%
\pgfpathcurveto{\pgfqpoint{2.091618in}{1.272224in}}{\pgfqpoint{2.114336in}{1.212829in}}{\pgfqpoint{2.154767in}{1.169042in}}%
\pgfpathcurveto{\pgfqpoint{2.195199in}{1.125256in}}{\pgfqpoint{2.250043in}{1.100654in}}{\pgfqpoint{2.307222in}{1.100654in}}%
\pgfpathlineto{\pgfqpoint{2.307222in}{1.100654in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185814in}{1.104351in}}%
\pgfpathcurveto{\pgfqpoint{2.282986in}{1.104351in}}{\pgfqpoint{2.376191in}{1.128730in}}{\pgfqpoint{2.444902in}{1.172120in}}%
\pgfpathcurveto{\pgfqpoint{2.513613in}{1.215510in}}{\pgfqpoint{2.552220in}{1.274367in}}{\pgfqpoint{2.552220in}{1.335730in}}%
\pgfpathcurveto{\pgfqpoint{2.552220in}{1.397092in}}{\pgfqpoint{2.513613in}{1.455950in}}{\pgfqpoint{2.444902in}{1.499340in}}%
\pgfpathcurveto{\pgfqpoint{2.376191in}{1.542730in}}{\pgfqpoint{2.282986in}{1.567109in}}{\pgfqpoint{2.185814in}{1.567109in}}%
\pgfpathcurveto{\pgfqpoint{2.088641in}{1.567109in}}{\pgfqpoint{1.995436in}{1.542730in}}{\pgfqpoint{1.926725in}{1.499340in}}%
\pgfpathcurveto{\pgfqpoint{1.858014in}{1.455950in}}{\pgfqpoint{1.819407in}{1.397092in}}{\pgfqpoint{1.819407in}{1.335730in}}%
\pgfpathcurveto{\pgfqpoint{1.819407in}{1.274367in}}{\pgfqpoint{1.858014in}{1.215510in}}{\pgfqpoint{1.926725in}{1.172120in}}%
\pgfpathcurveto{\pgfqpoint{1.995436in}{1.128730in}}{\pgfqpoint{2.088641in}{1.104351in}}{\pgfqpoint{2.185814in}{1.104351in}}%
\pgfpathlineto{\pgfqpoint{2.185814in}{1.104351in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389747in}{1.569281in}}%
\pgfpathcurveto{\pgfqpoint{1.451223in}{1.569281in}}{\pgfqpoint{1.510189in}{1.593610in}}{\pgfqpoint{1.553660in}{1.636909in}}%
\pgfpathcurveto{\pgfqpoint{1.597130in}{1.680208in}}{\pgfqpoint{1.621554in}{1.738943in}}{\pgfqpoint{1.621554in}{1.800177in}}%
\pgfpathcurveto{\pgfqpoint{1.621554in}{1.861411in}}{\pgfqpoint{1.597130in}{1.920146in}}{\pgfqpoint{1.553660in}{1.963445in}}%
\pgfpathcurveto{\pgfqpoint{1.510189in}{2.006744in}}{\pgfqpoint{1.451223in}{2.031073in}}{\pgfqpoint{1.389747in}{2.031073in}}%
\pgfpathcurveto{\pgfqpoint{1.328271in}{2.031073in}}{\pgfqpoint{1.269304in}{2.006744in}}{\pgfqpoint{1.225834in}{1.963445in}}%
\pgfpathcurveto{\pgfqpoint{1.182364in}{1.920146in}}{\pgfqpoint{1.157939in}{1.861411in}}{\pgfqpoint{1.157939in}{1.800177in}}%
\pgfpathcurveto{\pgfqpoint{1.157939in}{1.738943in}}{\pgfqpoint{1.182364in}{1.680208in}}{\pgfqpoint{1.225834in}{1.636909in}}%
\pgfpathcurveto{\pgfqpoint{1.269304in}{1.593610in}}{\pgfqpoint{1.328271in}{1.569281in}}{\pgfqpoint{1.389747in}{1.569281in}}%
\pgfpathlineto{\pgfqpoint{1.389747in}{1.569281in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411671in}{1.571734in}}%
\pgfpathcurveto{\pgfqpoint{1.526533in}{1.571734in}}{\pgfqpoint{1.636706in}{1.596016in}}{\pgfqpoint{1.717926in}{1.639232in}}%
\pgfpathcurveto{\pgfqpoint{1.799145in}{1.682448in}}{\pgfqpoint{1.844780in}{1.741069in}}{\pgfqpoint{1.844780in}{1.802186in}}%
\pgfpathcurveto{\pgfqpoint{1.844780in}{1.863302in}}{\pgfqpoint{1.799145in}{1.921924in}}{\pgfqpoint{1.717926in}{1.965139in}}%
\pgfpathcurveto{\pgfqpoint{1.636706in}{2.008355in}}{\pgfqpoint{1.526533in}{2.032637in}}{\pgfqpoint{1.411671in}{2.032637in}}%
\pgfpathcurveto{\pgfqpoint{1.296810in}{2.032637in}}{\pgfqpoint{1.186637in}{2.008355in}}{\pgfqpoint{1.105417in}{1.965139in}}%
\pgfpathcurveto{\pgfqpoint{1.024198in}{1.921924in}}{\pgfqpoint{0.978563in}{1.863302in}}{\pgfqpoint{0.978563in}{1.802186in}}%
\pgfpathcurveto{\pgfqpoint{0.978563in}{1.741069in}}{\pgfqpoint{1.024198in}{1.682448in}}{\pgfqpoint{1.105417in}{1.639232in}}%
\pgfpathcurveto{\pgfqpoint{1.186637in}{1.596016in}}{\pgfqpoint{1.296810in}{1.571734in}}{\pgfqpoint{1.411671in}{1.571734in}}%
\pgfpathlineto{\pgfqpoint{1.411671in}{1.571734in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854758in}{1.569657in}}%
\pgfpathcurveto{\pgfqpoint{1.916167in}{1.569657in}}{\pgfqpoint{1.975070in}{1.593980in}}{\pgfqpoint{2.018492in}{1.637268in}}%
\pgfpathcurveto{\pgfqpoint{2.061915in}{1.680556in}}{\pgfqpoint{2.086313in}{1.739275in}}{\pgfqpoint{2.086313in}{1.800494in}}%
\pgfpathcurveto{\pgfqpoint{2.086313in}{1.861712in}}{\pgfqpoint{2.061915in}{1.920432in}}{\pgfqpoint{2.018492in}{1.963720in}}%
\pgfpathcurveto{\pgfqpoint{1.975070in}{2.007008in}}{\pgfqpoint{1.916167in}{2.031330in}}{\pgfqpoint{1.854758in}{2.031330in}}%
\pgfpathcurveto{\pgfqpoint{1.793349in}{2.031330in}}{\pgfqpoint{1.734447in}{2.007008in}}{\pgfqpoint{1.691024in}{1.963720in}}%
\pgfpathcurveto{\pgfqpoint{1.647601in}{1.920432in}}{\pgfqpoint{1.623203in}{1.861712in}}{\pgfqpoint{1.623203in}{1.800494in}}%
\pgfpathcurveto{\pgfqpoint{1.623203in}{1.739275in}}{\pgfqpoint{1.647601in}{1.680556in}}{\pgfqpoint{1.691024in}{1.637268in}}%
\pgfpathcurveto{\pgfqpoint{1.734447in}{1.593980in}}{\pgfqpoint{1.793349in}{1.569657in}}{\pgfqpoint{1.854758in}{1.569657in}}%
\pgfpathlineto{\pgfqpoint{1.854758in}{1.569657in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833233in}{1.568882in}}%
\pgfpathcurveto{\pgfqpoint{1.947845in}{1.568882in}}{\pgfqpoint{2.057778in}{1.593322in}}{\pgfqpoint{2.138820in}{1.636820in}}%
\pgfpathcurveto{\pgfqpoint{2.219863in}{1.680318in}}{\pgfqpoint{2.265398in}{1.739322in}}{\pgfqpoint{2.265398in}{1.800837in}}%
\pgfpathcurveto{\pgfqpoint{2.265398in}{1.862353in}}{\pgfqpoint{2.219863in}{1.921357in}}{\pgfqpoint{2.138820in}{1.964855in}}%
\pgfpathcurveto{\pgfqpoint{2.057778in}{2.008353in}}{\pgfqpoint{1.947845in}{2.032793in}}{\pgfqpoint{1.833233in}{2.032793in}}%
\pgfpathcurveto{\pgfqpoint{1.718622in}{2.032793in}}{\pgfqpoint{1.608689in}{2.008353in}}{\pgfqpoint{1.527646in}{1.964855in}}%
\pgfpathcurveto{\pgfqpoint{1.446604in}{1.921357in}}{\pgfqpoint{1.401068in}{1.862353in}}{\pgfqpoint{1.401068in}{1.800837in}}%
\pgfpathcurveto{\pgfqpoint{1.401068in}{1.739322in}}{\pgfqpoint{1.446604in}{1.680318in}}{\pgfqpoint{1.527646in}{1.636820in}}%
\pgfpathcurveto{\pgfqpoint{1.608689in}{1.593322in}}{\pgfqpoint{1.718622in}{1.568882in}}{\pgfqpoint{1.833233in}{1.568882in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{1.568882in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308029in}{1.568227in}}%
\pgfpathcurveto{\pgfqpoint{2.365677in}{1.568227in}}{\pgfqpoint{2.420972in}{1.592692in}}{\pgfqpoint{2.461735in}{1.636234in}}%
\pgfpathcurveto{\pgfqpoint{2.502499in}{1.679776in}}{\pgfqpoint{2.525403in}{1.738839in}}{\pgfqpoint{2.525403in}{1.800417in}}%
\pgfpathcurveto{\pgfqpoint{2.525403in}{1.861994in}}{\pgfqpoint{2.502499in}{1.921058in}}{\pgfqpoint{2.461735in}{1.964600in}}%
\pgfpathcurveto{\pgfqpoint{2.420972in}{2.008142in}}{\pgfqpoint{2.365677in}{2.032607in}}{\pgfqpoint{2.308029in}{2.032607in}}%
\pgfpathcurveto{\pgfqpoint{2.250381in}{2.032607in}}{\pgfqpoint{2.195086in}{2.008142in}}{\pgfqpoint{2.154323in}{1.964600in}}%
\pgfpathcurveto{\pgfqpoint{2.113560in}{1.921058in}}{\pgfqpoint{2.090656in}{1.861994in}}{\pgfqpoint{2.090656in}{1.800417in}}%
\pgfpathcurveto{\pgfqpoint{2.090656in}{1.738839in}}{\pgfqpoint{2.113560in}{1.679776in}}{\pgfqpoint{2.154323in}{1.636234in}}%
\pgfpathcurveto{\pgfqpoint{2.195086in}{1.592692in}}{\pgfqpoint{2.250381in}{1.568227in}}{\pgfqpoint{2.308029in}{1.568227in}}%
\pgfpathlineto{\pgfqpoint{2.308029in}{1.568227in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188213in}{1.569203in}}%
\pgfpathcurveto{\pgfqpoint{2.285597in}{1.569203in}}{\pgfqpoint{2.379006in}{1.593678in}}{\pgfqpoint{2.447867in}{1.637237in}}%
\pgfpathcurveto{\pgfqpoint{2.516728in}{1.680796in}}{\pgfqpoint{2.555419in}{1.739884in}}{\pgfqpoint{2.555419in}{1.801486in}}%
\pgfpathcurveto{\pgfqpoint{2.555419in}{1.863089in}}{\pgfqpoint{2.516728in}{1.922176in}}{\pgfqpoint{2.447867in}{1.965736in}}%
\pgfpathcurveto{\pgfqpoint{2.379006in}{2.009295in}}{\pgfqpoint{2.285597in}{2.033770in}}{\pgfqpoint{2.188213in}{2.033770in}}%
\pgfpathcurveto{\pgfqpoint{2.090828in}{2.033770in}}{\pgfqpoint{1.997419in}{2.009295in}}{\pgfqpoint{1.928558in}{1.965736in}}%
\pgfpathcurveto{\pgfqpoint{1.859697in}{1.922176in}}{\pgfqpoint{1.821006in}{1.863089in}}{\pgfqpoint{1.821006in}{1.801486in}}%
\pgfpathcurveto{\pgfqpoint{1.821006in}{1.739884in}}{\pgfqpoint{1.859697in}{1.680796in}}{\pgfqpoint{1.928558in}{1.637237in}}%
\pgfpathcurveto{\pgfqpoint{1.997419in}{1.593678in}}{\pgfqpoint{2.090828in}{1.569203in}}{\pgfqpoint{2.188213in}{1.569203in}}%
\pgfpathlineto{\pgfqpoint{2.188213in}{1.569203in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389625in}{2.035548in}}%
\pgfpathcurveto{\pgfqpoint{1.450966in}{2.035548in}}{\pgfqpoint{1.509803in}{2.058563in}}{\pgfqpoint{1.553178in}{2.099524in}}%
\pgfpathcurveto{\pgfqpoint{1.596552in}{2.140484in}}{\pgfqpoint{1.620923in}{2.196047in}}{\pgfqpoint{1.620923in}{2.253974in}}%
\pgfpathcurveto{\pgfqpoint{1.620923in}{2.311901in}}{\pgfqpoint{1.596552in}{2.367464in}}{\pgfqpoint{1.553178in}{2.408425in}}%
\pgfpathcurveto{\pgfqpoint{1.509803in}{2.449385in}}{\pgfqpoint{1.450966in}{2.472400in}}{\pgfqpoint{1.389625in}{2.472400in}}%
\pgfpathcurveto{\pgfqpoint{1.328284in}{2.472400in}}{\pgfqpoint{1.269447in}{2.449385in}}{\pgfqpoint{1.226073in}{2.408425in}}%
\pgfpathcurveto{\pgfqpoint{1.182698in}{2.367464in}}{\pgfqpoint{1.158327in}{2.311901in}}{\pgfqpoint{1.158327in}{2.253974in}}%
\pgfpathcurveto{\pgfqpoint{1.158327in}{2.196047in}}{\pgfqpoint{1.182698in}{2.140484in}}{\pgfqpoint{1.226073in}{2.099524in}}%
\pgfpathcurveto{\pgfqpoint{1.269447in}{2.058563in}}{\pgfqpoint{1.328284in}{2.035548in}}{\pgfqpoint{1.389625in}{2.035548in}}%
\pgfpathlineto{\pgfqpoint{1.389625in}{2.035548in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414262in}{2.035116in}}%
\pgfpathcurveto{\pgfqpoint{1.529313in}{2.035116in}}{\pgfqpoint{1.639667in}{2.058080in}}{\pgfqpoint{1.721020in}{2.098952in}}%
\pgfpathcurveto{\pgfqpoint{1.802374in}{2.139823in}}{\pgfqpoint{1.848084in}{2.195264in}}{\pgfqpoint{1.848084in}{2.253064in}}%
\pgfpathcurveto{\pgfqpoint{1.848084in}{2.310865in}}{\pgfqpoint{1.802374in}{2.366306in}}{\pgfqpoint{1.721020in}{2.407177in}}%
\pgfpathcurveto{\pgfqpoint{1.639667in}{2.448049in}}{\pgfqpoint{1.529313in}{2.471013in}}{\pgfqpoint{1.414262in}{2.471013in}}%
\pgfpathcurveto{\pgfqpoint{1.299212in}{2.471013in}}{\pgfqpoint{1.188858in}{2.448049in}}{\pgfqpoint{1.107505in}{2.407177in}}%
\pgfpathcurveto{\pgfqpoint{1.026151in}{2.366306in}}{\pgfqpoint{0.980441in}{2.310865in}}{\pgfqpoint{0.980441in}{2.253064in}}%
\pgfpathcurveto{\pgfqpoint{0.980441in}{2.195264in}}{\pgfqpoint{1.026151in}{2.139823in}}{\pgfqpoint{1.107505in}{2.098952in}}%
\pgfpathcurveto{\pgfqpoint{1.188858in}{2.058080in}}{\pgfqpoint{1.299212in}{2.035116in}}{\pgfqpoint{1.414262in}{2.035116in}}%
\pgfpathlineto{\pgfqpoint{1.414262in}{2.035116in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855190in}{2.035336in}}%
\pgfpathcurveto{\pgfqpoint{1.916481in}{2.035336in}}{\pgfqpoint{1.975270in}{2.058396in}}{\pgfqpoint{2.018609in}{2.099437in}}%
\pgfpathcurveto{\pgfqpoint{2.061948in}{2.140478in}}{\pgfqpoint{2.086299in}{2.196149in}}{\pgfqpoint{2.086299in}{2.254190in}}%
\pgfpathcurveto{\pgfqpoint{2.086299in}{2.312231in}}{\pgfqpoint{2.061948in}{2.367903in}}{\pgfqpoint{2.018609in}{2.408944in}}%
\pgfpathcurveto{\pgfqpoint{1.975270in}{2.449985in}}{\pgfqpoint{1.916481in}{2.473044in}}{\pgfqpoint{1.855190in}{2.473044in}}%
\pgfpathcurveto{\pgfqpoint{1.793899in}{2.473044in}}{\pgfqpoint{1.735110in}{2.449985in}}{\pgfqpoint{1.691771in}{2.408944in}}%
\pgfpathcurveto{\pgfqpoint{1.648431in}{2.367903in}}{\pgfqpoint{1.624080in}{2.312231in}}{\pgfqpoint{1.624080in}{2.254190in}}%
\pgfpathcurveto{\pgfqpoint{1.624080in}{2.196149in}}{\pgfqpoint{1.648431in}{2.140478in}}{\pgfqpoint{1.691771in}{2.099437in}}%
\pgfpathcurveto{\pgfqpoint{1.735110in}{2.058396in}}{\pgfqpoint{1.793899in}{2.035336in}}{\pgfqpoint{1.855190in}{2.035336in}}%
\pgfpathlineto{\pgfqpoint{1.855190in}{2.035336in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834282in}{2.034722in}}%
\pgfpathcurveto{\pgfqpoint{1.949139in}{2.034722in}}{\pgfqpoint{2.059307in}{2.057793in}}{\pgfqpoint{2.140523in}{2.098854in}}%
\pgfpathcurveto{\pgfqpoint{2.221740in}{2.139916in}}{\pgfqpoint{2.267373in}{2.195615in}}{\pgfqpoint{2.267373in}{2.253684in}}%
\pgfpathcurveto{\pgfqpoint{2.267373in}{2.311754in}}{\pgfqpoint{2.221740in}{2.367453in}}{\pgfqpoint{2.140523in}{2.408514in}}%
\pgfpathcurveto{\pgfqpoint{2.059307in}{2.449576in}}{\pgfqpoint{1.949139in}{2.472647in}}{\pgfqpoint{1.834282in}{2.472647in}}%
\pgfpathcurveto{\pgfqpoint{1.719425in}{2.472647in}}{\pgfqpoint{1.609256in}{2.449576in}}{\pgfqpoint{1.528040in}{2.408514in}}%
\pgfpathcurveto{\pgfqpoint{1.446824in}{2.367453in}}{\pgfqpoint{1.401190in}{2.311754in}}{\pgfqpoint{1.401190in}{2.253684in}}%
\pgfpathcurveto{\pgfqpoint{1.401190in}{2.195615in}}{\pgfqpoint{1.446824in}{2.139916in}}{\pgfqpoint{1.528040in}{2.098854in}}%
\pgfpathcurveto{\pgfqpoint{1.609256in}{2.057793in}}{\pgfqpoint{1.719425in}{2.034722in}}{\pgfqpoint{1.834282in}{2.034722in}}%
\pgfpathlineto{\pgfqpoint{1.834282in}{2.034722in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388849in}{1.769422in}}%
\pgfpathcurveto{\pgfqpoint{1.450460in}{1.769422in}}{\pgfqpoint{1.509556in}{1.808051in}}{\pgfqpoint{1.553122in}{1.876801in}}%
\pgfpathcurveto{\pgfqpoint{1.596687in}{1.945551in}}{\pgfqpoint{1.621165in}{2.038809in}}{\pgfqpoint{1.621165in}{2.136037in}}%
\pgfpathcurveto{\pgfqpoint{1.621165in}{2.233264in}}{\pgfqpoint{1.596687in}{2.326522in}}{\pgfqpoint{1.553122in}{2.395272in}}%
\pgfpathcurveto{\pgfqpoint{1.509556in}{2.464022in}}{\pgfqpoint{1.450460in}{2.502651in}}{\pgfqpoint{1.388849in}{2.502651in}}%
\pgfpathcurveto{\pgfqpoint{1.327238in}{2.502651in}}{\pgfqpoint{1.268142in}{2.464022in}}{\pgfqpoint{1.224577in}{2.395272in}}%
\pgfpathcurveto{\pgfqpoint{1.181011in}{2.326522in}}{\pgfqpoint{1.156533in}{2.233264in}}{\pgfqpoint{1.156533in}{2.136037in}}%
\pgfpathcurveto{\pgfqpoint{1.156533in}{2.038809in}}{\pgfqpoint{1.181011in}{1.945551in}}{\pgfqpoint{1.224577in}{1.876801in}}%
\pgfpathcurveto{\pgfqpoint{1.268142in}{1.808051in}}{\pgfqpoint{1.327238in}{1.769422in}}{\pgfqpoint{1.388849in}{1.769422in}}%
\pgfpathlineto{\pgfqpoint{1.388849in}{1.769422in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308547in}{2.034395in}}%
\pgfpathcurveto{\pgfqpoint{2.366386in}{2.034395in}}{\pgfqpoint{2.421864in}{2.057478in}}{\pgfqpoint{2.462762in}{2.098559in}}%
\pgfpathcurveto{\pgfqpoint{2.503660in}{2.139641in}}{\pgfqpoint{2.526640in}{2.195367in}}{\pgfqpoint{2.526640in}{2.253465in}}%
\pgfpathcurveto{\pgfqpoint{2.526640in}{2.311563in}}{\pgfqpoint{2.503660in}{2.367289in}}{\pgfqpoint{2.462762in}{2.408370in}}%
\pgfpathcurveto{\pgfqpoint{2.421864in}{2.449452in}}{\pgfqpoint{2.366386in}{2.472534in}}{\pgfqpoint{2.308547in}{2.472534in}}%
\pgfpathcurveto{\pgfqpoint{2.250708in}{2.472534in}}{\pgfqpoint{2.195230in}{2.449452in}}{\pgfqpoint{2.154331in}{2.408370in}}%
\pgfpathcurveto{\pgfqpoint{2.113433in}{2.367289in}}{\pgfqpoint{2.090453in}{2.311563in}}{\pgfqpoint{2.090453in}{2.253465in}}%
\pgfpathcurveto{\pgfqpoint{2.090453in}{2.195367in}}{\pgfqpoint{2.113433in}{2.139641in}}{\pgfqpoint{2.154331in}{2.098559in}}%
\pgfpathcurveto{\pgfqpoint{2.195230in}{2.057478in}}{\pgfqpoint{2.250708in}{2.034395in}}{\pgfqpoint{2.308547in}{2.034395in}}%
\pgfpathlineto{\pgfqpoint{2.308547in}{2.034395in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187874in}{2.035489in}}%
\pgfpathcurveto{\pgfqpoint{2.285386in}{2.035489in}}{\pgfqpoint{2.378918in}{2.058517in}}{\pgfqpoint{2.447870in}{2.099501in}}%
\pgfpathcurveto{\pgfqpoint{2.516822in}{2.140485in}}{\pgfqpoint{2.555565in}{2.196079in}}{\pgfqpoint{2.555565in}{2.254039in}}%
\pgfpathcurveto{\pgfqpoint{2.555565in}{2.311999in}}{\pgfqpoint{2.516822in}{2.367593in}}{\pgfqpoint{2.447870in}{2.408577in}}%
\pgfpathcurveto{\pgfqpoint{2.378918in}{2.449561in}}{\pgfqpoint{2.285386in}{2.472589in}}{\pgfqpoint{2.187874in}{2.472589in}}%
\pgfpathcurveto{\pgfqpoint{2.090361in}{2.472589in}}{\pgfqpoint{1.996829in}{2.449561in}}{\pgfqpoint{1.927877in}{2.408577in}}%
\pgfpathcurveto{\pgfqpoint{1.858925in}{2.367593in}}{\pgfqpoint{1.820183in}{2.311999in}}{\pgfqpoint{1.820183in}{2.254039in}}%
\pgfpathcurveto{\pgfqpoint{1.820183in}{2.196079in}}{\pgfqpoint{1.858925in}{2.140485in}}{\pgfqpoint{1.927877in}{2.099501in}}%
\pgfpathcurveto{\pgfqpoint{1.996829in}{2.058517in}}{\pgfqpoint{2.090361in}{2.035489in}}{\pgfqpoint{2.187874in}{2.035489in}}%
\pgfpathlineto{\pgfqpoint{2.187874in}{2.035489in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307258in}{1.768508in}}%
\pgfpathcurveto{\pgfqpoint{2.365323in}{1.768508in}}{\pgfqpoint{2.421018in}{1.807249in}}{\pgfqpoint{2.462077in}{1.876199in}}%
\pgfpathcurveto{\pgfqpoint{2.503135in}{1.945148in}}{\pgfqpoint{2.526205in}{2.038677in}}{\pgfqpoint{2.526205in}{2.136187in}}%
\pgfpathcurveto{\pgfqpoint{2.526205in}{2.233697in}}{\pgfqpoint{2.503135in}{2.327225in}}{\pgfqpoint{2.462077in}{2.396175in}}%
\pgfpathcurveto{\pgfqpoint{2.421018in}{2.465125in}}{\pgfqpoint{2.365323in}{2.503866in}}{\pgfqpoint{2.307258in}{2.503866in}}%
\pgfpathcurveto{\pgfqpoint{2.249192in}{2.503866in}}{\pgfqpoint{2.193497in}{2.465125in}}{\pgfqpoint{2.152439in}{2.396175in}}%
\pgfpathcurveto{\pgfqpoint{2.111380in}{2.327225in}}{\pgfqpoint{2.088311in}{2.233697in}}{\pgfqpoint{2.088311in}{2.136187in}}%
\pgfpathcurveto{\pgfqpoint{2.088311in}{2.038677in}}{\pgfqpoint{2.111380in}{1.945148in}}{\pgfqpoint{2.152439in}{1.876199in}}%
\pgfpathcurveto{\pgfqpoint{2.193497in}{1.807249in}}{\pgfqpoint{2.249192in}{1.768508in}}{\pgfqpoint{2.307258in}{1.768508in}}%
\pgfpathlineto{\pgfqpoint{2.307258in}{1.768508in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190140in}{1.765227in}}%
\pgfpathcurveto{\pgfqpoint{2.287658in}{1.765227in}}{\pgfqpoint{2.381195in}{1.804059in}}{\pgfqpoint{2.450151in}{1.873170in}}%
\pgfpathcurveto{\pgfqpoint{2.519107in}{1.942281in}}{\pgfqpoint{2.557852in}{2.036030in}}{\pgfqpoint{2.557852in}{2.133768in}}%
\pgfpathcurveto{\pgfqpoint{2.557852in}{2.231506in}}{\pgfqpoint{2.519107in}{2.325255in}}{\pgfqpoint{2.450151in}{2.394366in}}%
\pgfpathcurveto{\pgfqpoint{2.381195in}{2.463478in}}{\pgfqpoint{2.287658in}{2.502309in}}{\pgfqpoint{2.190140in}{2.502309in}}%
\pgfpathcurveto{\pgfqpoint{2.092622in}{2.502309in}}{\pgfqpoint{1.999084in}{2.463478in}}{\pgfqpoint{1.930128in}{2.394366in}}%
\pgfpathcurveto{\pgfqpoint{1.861173in}{2.325255in}}{\pgfqpoint{1.822428in}{2.231506in}}{\pgfqpoint{1.822428in}{2.133768in}}%
\pgfpathcurveto{\pgfqpoint{1.822428in}{2.036030in}}{\pgfqpoint{1.861173in}{1.942281in}}{\pgfqpoint{1.930128in}{1.873170in}}%
\pgfpathcurveto{\pgfqpoint{1.999084in}{1.804059in}}{\pgfqpoint{2.092622in}{1.765227in}}{\pgfqpoint{2.190140in}{1.765227in}}%
\pgfpathlineto{\pgfqpoint{2.190140in}{1.765227in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087290in}{1.335336in}}%
\pgfpathcurveto{\pgfqpoint{2.148275in}{1.335336in}}{\pgfqpoint{2.206770in}{1.359722in}}{\pgfqpoint{2.249893in}{1.403122in}}%
\pgfpathcurveto{\pgfqpoint{2.293016in}{1.446523in}}{\pgfqpoint{2.317246in}{1.505395in}}{\pgfqpoint{2.317246in}{1.566773in}}%
\pgfpathcurveto{\pgfqpoint{2.317246in}{1.628151in}}{\pgfqpoint{2.293016in}{1.687023in}}{\pgfqpoint{2.249893in}{1.730424in}}%
\pgfpathcurveto{\pgfqpoint{2.206770in}{1.773825in}}{\pgfqpoint{2.148275in}{1.798210in}}{\pgfqpoint{2.087290in}{1.798210in}}%
\pgfpathcurveto{\pgfqpoint{2.026305in}{1.798210in}}{\pgfqpoint{1.967809in}{1.773825in}}{\pgfqpoint{1.924686in}{1.730424in}}%
\pgfpathcurveto{\pgfqpoint{1.881564in}{1.687023in}}{\pgfqpoint{1.857334in}{1.628151in}}{\pgfqpoint{1.857334in}{1.566773in}}%
\pgfpathcurveto{\pgfqpoint{1.857334in}{1.505395in}}{\pgfqpoint{1.881564in}{1.446523in}}{\pgfqpoint{1.924686in}{1.403122in}}%
\pgfpathcurveto{\pgfqpoint{1.967809in}{1.359722in}}{\pgfqpoint{2.026305in}{1.335336in}}{\pgfqpoint{2.087290in}{1.335336in}}%
\pgfpathlineto{\pgfqpoint{2.087290in}{1.335336in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622796in}{1.335941in}}%
\pgfpathcurveto{\pgfqpoint{1.684253in}{1.335941in}}{\pgfqpoint{1.743201in}{1.360274in}}{\pgfqpoint{1.786658in}{1.403579in}}%
\pgfpathcurveto{\pgfqpoint{1.830115in}{1.446885in}}{\pgfqpoint{1.854532in}{1.505628in}}{\pgfqpoint{1.854532in}{1.566871in}}%
\pgfpathcurveto{\pgfqpoint{1.854532in}{1.628115in}}{\pgfqpoint{1.830115in}{1.686858in}}{\pgfqpoint{1.786658in}{1.730163in}}%
\pgfpathcurveto{\pgfqpoint{1.743201in}{1.773469in}}{\pgfqpoint{1.684253in}{1.797801in}}{\pgfqpoint{1.622796in}{1.797801in}}%
\pgfpathcurveto{\pgfqpoint{1.561338in}{1.797801in}}{\pgfqpoint{1.502390in}{1.773469in}}{\pgfqpoint{1.458933in}{1.730163in}}%
\pgfpathcurveto{\pgfqpoint{1.415476in}{1.686858in}}{\pgfqpoint{1.391059in}{1.628115in}}{\pgfqpoint{1.391059in}{1.566871in}}%
\pgfpathcurveto{\pgfqpoint{1.391059in}{1.505628in}}{\pgfqpoint{1.415476in}{1.446885in}}{\pgfqpoint{1.458933in}{1.403579in}}%
\pgfpathcurveto{\pgfqpoint{1.502390in}{1.360274in}}{\pgfqpoint{1.561338in}{1.335941in}}{\pgfqpoint{1.622796in}{1.335941in}}%
\pgfpathlineto{\pgfqpoint{1.622796in}{1.335941in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635427in}{1.339493in}}%
\pgfpathcurveto{\pgfqpoint{1.748353in}{1.339493in}}{\pgfqpoint{1.856668in}{1.363831in}}{\pgfqpoint{1.936518in}{1.407148in}}%
\pgfpathcurveto{\pgfqpoint{2.016369in}{1.450464in}}{\pgfqpoint{2.061235in}{1.509223in}}{\pgfqpoint{2.061235in}{1.570481in}}%
\pgfpathcurveto{\pgfqpoint{2.061235in}{1.631740in}}{\pgfqpoint{2.016369in}{1.690498in}}{\pgfqpoint{1.936518in}{1.733815in}}%
\pgfpathcurveto{\pgfqpoint{1.856668in}{1.777132in}}{\pgfqpoint{1.748353in}{1.801470in}}{\pgfqpoint{1.635427in}{1.801470in}}%
\pgfpathcurveto{\pgfqpoint{1.522502in}{1.801470in}}{\pgfqpoint{1.414186in}{1.777132in}}{\pgfqpoint{1.334336in}{1.733815in}}%
\pgfpathcurveto{\pgfqpoint{1.254485in}{1.690498in}}{\pgfqpoint{1.209620in}{1.631740in}}{\pgfqpoint{1.209620in}{1.570481in}}%
\pgfpathcurveto{\pgfqpoint{1.209620in}{1.509223in}}{\pgfqpoint{1.254485in}{1.450464in}}{\pgfqpoint{1.334336in}{1.407148in}}%
\pgfpathcurveto{\pgfqpoint{1.414186in}{1.363831in}}{\pgfqpoint{1.522502in}{1.339493in}}{\pgfqpoint{1.635427in}{1.339493in}}%
\pgfpathlineto{\pgfqpoint{1.635427in}{1.339493in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028345in}{1.335633in}}%
\pgfpathcurveto{\pgfqpoint{2.135664in}{1.335633in}}{\pgfqpoint{2.238602in}{1.359955in}}{\pgfqpoint{2.314488in}{1.403243in}}%
\pgfpathcurveto{\pgfqpoint{2.390374in}{1.446532in}}{\pgfqpoint{2.433012in}{1.505251in}}{\pgfqpoint{2.433012in}{1.566470in}}%
\pgfpathcurveto{\pgfqpoint{2.433012in}{1.627689in}}{\pgfqpoint{2.390374in}{1.686408in}}{\pgfqpoint{2.314488in}{1.729697in}}%
\pgfpathcurveto{\pgfqpoint{2.238602in}{1.772985in}}{\pgfqpoint{2.135664in}{1.797307in}}{\pgfqpoint{2.028345in}{1.797307in}}%
\pgfpathcurveto{\pgfqpoint{1.921026in}{1.797307in}}{\pgfqpoint{1.818088in}{1.772985in}}{\pgfqpoint{1.742202in}{1.729697in}}%
\pgfpathcurveto{\pgfqpoint{1.666316in}{1.686408in}}{\pgfqpoint{1.623678in}{1.627689in}}{\pgfqpoint{1.623678in}{1.566470in}}%
\pgfpathcurveto{\pgfqpoint{1.623678in}{1.505251in}}{\pgfqpoint{1.666316in}{1.446532in}}{\pgfqpoint{1.742202in}{1.403243in}}%
\pgfpathcurveto{\pgfqpoint{1.818088in}{1.359955in}}{\pgfqpoint{1.921026in}{1.335633in}}{\pgfqpoint{2.028345in}{1.335633in}}%
\pgfpathlineto{\pgfqpoint{2.028345in}{1.335633in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632670in}{1.166838in}}%
\pgfpathcurveto{\pgfqpoint{1.745689in}{1.166838in}}{\pgfqpoint{1.854094in}{1.211611in}}{\pgfqpoint{1.934011in}{1.291295in}}%
\pgfpathcurveto{\pgfqpoint{2.013927in}{1.370979in}}{\pgfqpoint{2.058830in}{1.479069in}}{\pgfqpoint{2.058830in}{1.591759in}}%
\pgfpathcurveto{\pgfqpoint{2.058830in}{1.704449in}}{\pgfqpoint{2.013927in}{1.812539in}}{\pgfqpoint{1.934011in}{1.892224in}}%
\pgfpathcurveto{\pgfqpoint{1.854094in}{1.971908in}}{\pgfqpoint{1.745689in}{2.016680in}}{\pgfqpoint{1.632670in}{2.016680in}}%
\pgfpathcurveto{\pgfqpoint{1.519652in}{2.016680in}}{\pgfqpoint{1.411247in}{1.971908in}}{\pgfqpoint{1.331330in}{1.892224in}}%
\pgfpathcurveto{\pgfqpoint{1.251414in}{1.812539in}}{\pgfqpoint{1.206511in}{1.704449in}}{\pgfqpoint{1.206511in}{1.591759in}}%
\pgfpathcurveto{\pgfqpoint{1.206511in}{1.479069in}}{\pgfqpoint{1.251414in}{1.370979in}}{\pgfqpoint{1.331330in}{1.291295in}}%
\pgfpathcurveto{\pgfqpoint{1.411247in}{1.211611in}}{\pgfqpoint{1.519652in}{1.166838in}}{\pgfqpoint{1.632670in}{1.166838in}}%
\pgfpathlineto{\pgfqpoint{1.632670in}{1.166838in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621075in}{1.158890in}}%
\pgfpathcurveto{\pgfqpoint{1.682028in}{1.158890in}}{\pgfqpoint{1.740493in}{1.203933in}}{\pgfqpoint{1.783593in}{1.284098in}}%
\pgfpathcurveto{\pgfqpoint{1.826694in}{1.364264in}}{\pgfqpoint{1.850911in}{1.473008in}}{\pgfqpoint{1.850911in}{1.586379in}}%
\pgfpathcurveto{\pgfqpoint{1.850911in}{1.699750in}}{\pgfqpoint{1.826694in}{1.808494in}}{\pgfqpoint{1.783593in}{1.888660in}}%
\pgfpathcurveto{\pgfqpoint{1.740493in}{1.968825in}}{\pgfqpoint{1.682028in}{2.013868in}}{\pgfqpoint{1.621075in}{2.013868in}}%
\pgfpathcurveto{\pgfqpoint{1.560122in}{2.013868in}}{\pgfqpoint{1.501657in}{1.968825in}}{\pgfqpoint{1.458557in}{1.888660in}}%
\pgfpathcurveto{\pgfqpoint{1.415456in}{1.808494in}}{\pgfqpoint{1.391239in}{1.699750in}}{\pgfqpoint{1.391239in}{1.586379in}}%
\pgfpathcurveto{\pgfqpoint{1.391239in}{1.473008in}}{\pgfqpoint{1.415456in}{1.364264in}}{\pgfqpoint{1.458557in}{1.284098in}}%
\pgfpathcurveto{\pgfqpoint{1.501657in}{1.203933in}}{\pgfqpoint{1.560122in}{1.158890in}}{\pgfqpoint{1.621075in}{1.158890in}}%
\pgfpathlineto{\pgfqpoint{1.621075in}{1.158890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085366in}{1.158353in}}%
\pgfpathcurveto{\pgfqpoint{2.145929in}{1.158353in}}{\pgfqpoint{2.204019in}{1.203417in}}{\pgfqpoint{2.246844in}{1.283621in}}%
\pgfpathcurveto{\pgfqpoint{2.289668in}{1.363824in}}{\pgfqpoint{2.313730in}{1.472619in}}{\pgfqpoint{2.313730in}{1.586044in}}%
\pgfpathcurveto{\pgfqpoint{2.313730in}{1.699469in}}{\pgfqpoint{2.289668in}{1.808263in}}{\pgfqpoint{2.246844in}{1.888467in}}%
\pgfpathcurveto{\pgfqpoint{2.204019in}{1.968670in}}{\pgfqpoint{2.145929in}{2.013734in}}{\pgfqpoint{2.085366in}{2.013734in}}%
\pgfpathcurveto{\pgfqpoint{2.024803in}{2.013734in}}{\pgfqpoint{1.966712in}{1.968670in}}{\pgfqpoint{1.923888in}{1.888467in}}%
\pgfpathcurveto{\pgfqpoint{1.881063in}{1.808263in}}{\pgfqpoint{1.857001in}{1.699469in}}{\pgfqpoint{1.857001in}{1.586044in}}%
\pgfpathcurveto{\pgfqpoint{1.857001in}{1.472619in}}{\pgfqpoint{1.881063in}{1.363824in}}{\pgfqpoint{1.923888in}{1.283621in}}%
\pgfpathcurveto{\pgfqpoint{1.966712in}{1.203417in}}{\pgfqpoint{2.024803in}{1.158353in}}{\pgfqpoint{2.085366in}{1.158353in}}%
\pgfpathlineto{\pgfqpoint{2.085366in}{1.158353in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028377in}{1.158671in}}%
\pgfpathcurveto{\pgfqpoint{2.135279in}{1.158671in}}{\pgfqpoint{2.237816in}{1.203624in}}{\pgfqpoint{2.313407in}{1.283631in}}%
\pgfpathcurveto{\pgfqpoint{2.388998in}{1.363638in}}{\pgfqpoint{2.431470in}{1.472166in}}{\pgfqpoint{2.431470in}{1.585312in}}%
\pgfpathcurveto{\pgfqpoint{2.431470in}{1.698459in}}{\pgfqpoint{2.388998in}{1.806987in}}{\pgfqpoint{2.313407in}{1.886994in}}%
\pgfpathcurveto{\pgfqpoint{2.237816in}{1.967001in}}{\pgfqpoint{2.135279in}{2.011954in}}{\pgfqpoint{2.028377in}{2.011954in}}%
\pgfpathcurveto{\pgfqpoint{1.921476in}{2.011954in}}{\pgfqpoint{1.818938in}{1.967001in}}{\pgfqpoint{1.743347in}{1.886994in}}%
\pgfpathcurveto{\pgfqpoint{1.667757in}{1.806987in}}{\pgfqpoint{1.625284in}{1.698459in}}{\pgfqpoint{1.625284in}{1.585312in}}%
\pgfpathcurveto{\pgfqpoint{1.625284in}{1.472166in}}{\pgfqpoint{1.667757in}{1.363638in}}{\pgfqpoint{1.743347in}{1.283631in}}%
\pgfpathcurveto{\pgfqpoint{1.818938in}{1.203624in}}{\pgfqpoint{1.921476in}{1.158671in}}{\pgfqpoint{2.028377in}{1.158671in}}%
\pgfpathlineto{\pgfqpoint{2.028377in}{1.158671in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622311in}{1.802130in}}%
\pgfpathcurveto{\pgfqpoint{1.683695in}{1.802130in}}{\pgfqpoint{1.742573in}{1.826372in}}{\pgfqpoint{1.785978in}{1.869518in}}%
\pgfpathcurveto{\pgfqpoint{1.829382in}{1.912664in}}{\pgfqpoint{1.853770in}{1.971191in}}{\pgfqpoint{1.853770in}{2.032209in}}%
\pgfpathcurveto{\pgfqpoint{1.853770in}{2.093226in}}{\pgfqpoint{1.829382in}{2.151753in}}{\pgfqpoint{1.785978in}{2.194899in}}%
\pgfpathcurveto{\pgfqpoint{1.742573in}{2.238045in}}{\pgfqpoint{1.683695in}{2.262287in}}{\pgfqpoint{1.622311in}{2.262287in}}%
\pgfpathcurveto{\pgfqpoint{1.560927in}{2.262287in}}{\pgfqpoint{1.502049in}{2.238045in}}{\pgfqpoint{1.458644in}{2.194899in}}%
\pgfpathcurveto{\pgfqpoint{1.415240in}{2.151753in}}{\pgfqpoint{1.390852in}{2.093226in}}{\pgfqpoint{1.390852in}{2.032209in}}%
\pgfpathcurveto{\pgfqpoint{1.390852in}{1.971191in}}{\pgfqpoint{1.415240in}{1.912664in}}{\pgfqpoint{1.458644in}{1.869518in}}%
\pgfpathcurveto{\pgfqpoint{1.502049in}{1.826372in}}{\pgfqpoint{1.560927in}{1.802130in}}{\pgfqpoint{1.622311in}{1.802130in}}%
\pgfpathlineto{\pgfqpoint{1.622311in}{1.802130in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637802in}{1.805070in}}%
\pgfpathcurveto{\pgfqpoint{1.751038in}{1.805070in}}{\pgfqpoint{1.859653in}{1.829270in}}{\pgfqpoint{1.939723in}{1.872339in}}%
\pgfpathcurveto{\pgfqpoint{2.019793in}{1.915408in}}{\pgfqpoint{2.064783in}{1.973831in}}{\pgfqpoint{2.064783in}{2.034740in}}%
\pgfpathcurveto{\pgfqpoint{2.064783in}{2.095649in}}{\pgfqpoint{2.019793in}{2.154072in}}{\pgfqpoint{1.939723in}{2.197141in}}%
\pgfpathcurveto{\pgfqpoint{1.859653in}{2.240210in}}{\pgfqpoint{1.751038in}{2.264410in}}{\pgfqpoint{1.637802in}{2.264410in}}%
\pgfpathcurveto{\pgfqpoint{1.524565in}{2.264410in}}{\pgfqpoint{1.415951in}{2.240210in}}{\pgfqpoint{1.335881in}{2.197141in}}%
\pgfpathcurveto{\pgfqpoint{1.255810in}{2.154072in}}{\pgfqpoint{1.210821in}{2.095649in}}{\pgfqpoint{1.210821in}{2.034740in}}%
\pgfpathcurveto{\pgfqpoint{1.210821in}{1.973831in}}{\pgfqpoint{1.255810in}{1.915408in}}{\pgfqpoint{1.335881in}{1.872339in}}%
\pgfpathcurveto{\pgfqpoint{1.415951in}{1.829270in}}{\pgfqpoint{1.524565in}{1.805070in}}{\pgfqpoint{1.637802in}{1.805070in}}%
\pgfpathlineto{\pgfqpoint{1.637802in}{1.805070in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637640in}{1.573844in}}%
\pgfpathcurveto{\pgfqpoint{1.750875in}{1.573844in}}{\pgfqpoint{1.859487in}{1.616298in}}{\pgfqpoint{1.939556in}{1.691855in}}%
\pgfpathcurveto{\pgfqpoint{2.019625in}{1.767412in}}{\pgfqpoint{2.064614in}{1.869905in}}{\pgfqpoint{2.064614in}{1.976759in}}%
\pgfpathcurveto{\pgfqpoint{2.064614in}{2.083613in}}{\pgfqpoint{2.019625in}{2.186105in}}{\pgfqpoint{1.939556in}{2.261663in}}%
\pgfpathcurveto{\pgfqpoint{1.859487in}{2.337220in}}{\pgfqpoint{1.750875in}{2.379674in}}{\pgfqpoint{1.637640in}{2.379674in}}%
\pgfpathcurveto{\pgfqpoint{1.524406in}{2.379674in}}{\pgfqpoint{1.415794in}{2.337220in}}{\pgfqpoint{1.335725in}{2.261663in}}%
\pgfpathcurveto{\pgfqpoint{1.255656in}{2.186105in}}{\pgfqpoint{1.210667in}{2.083613in}}{\pgfqpoint{1.210667in}{1.976759in}}%
\pgfpathcurveto{\pgfqpoint{1.210667in}{1.869905in}}{\pgfqpoint{1.255656in}{1.767412in}}{\pgfqpoint{1.335725in}{1.691855in}}%
\pgfpathcurveto{\pgfqpoint{1.415794in}{1.616298in}}{\pgfqpoint{1.524406in}{1.573844in}}{\pgfqpoint{1.637640in}{1.573844in}}%
\pgfpathlineto{\pgfqpoint{1.637640in}{1.573844in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620199in}{1.572688in}}%
\pgfpathcurveto{\pgfqpoint{1.681563in}{1.572688in}}{\pgfqpoint{1.740423in}{1.615251in}}{\pgfqpoint{1.783814in}{1.691002in}}%
\pgfpathcurveto{\pgfqpoint{1.827205in}{1.766754in}}{\pgfqpoint{1.851585in}{1.869509in}}{\pgfqpoint{1.851585in}{1.976638in}}%
\pgfpathcurveto{\pgfqpoint{1.851585in}{2.083766in}}{\pgfqpoint{1.827205in}{2.186522in}}{\pgfqpoint{1.783814in}{2.262273in}}%
\pgfpathcurveto{\pgfqpoint{1.740423in}{2.338024in}}{\pgfqpoint{1.681563in}{2.380587in}}{\pgfqpoint{1.620199in}{2.380587in}}%
\pgfpathcurveto{\pgfqpoint{1.558834in}{2.380587in}}{\pgfqpoint{1.499975in}{2.338024in}}{\pgfqpoint{1.456584in}{2.262273in}}%
\pgfpathcurveto{\pgfqpoint{1.413192in}{2.186522in}}{\pgfqpoint{1.388812in}{2.083766in}}{\pgfqpoint{1.388812in}{1.976638in}}%
\pgfpathcurveto{\pgfqpoint{1.388812in}{1.869509in}}{\pgfqpoint{1.413192in}{1.766754in}}{\pgfqpoint{1.456584in}{1.691002in}}%
\pgfpathcurveto{\pgfqpoint{1.499975in}{1.615251in}}{\pgfqpoint{1.558834in}{1.572688in}}{\pgfqpoint{1.620199in}{1.572688in}}%
\pgfpathlineto{\pgfqpoint{1.620199in}{1.572688in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086167in}{1.802668in}}%
\pgfpathcurveto{\pgfqpoint{2.147199in}{1.802668in}}{\pgfqpoint{2.205740in}{1.826903in}}{\pgfqpoint{2.248896in}{1.870035in}}%
\pgfpathcurveto{\pgfqpoint{2.292052in}{1.913167in}}{\pgfqpoint{2.316300in}{1.971675in}}{\pgfqpoint{2.316300in}{2.032673in}}%
\pgfpathcurveto{\pgfqpoint{2.316300in}{2.093671in}}{\pgfqpoint{2.292052in}{2.152179in}}{\pgfqpoint{2.248896in}{2.195311in}}%
\pgfpathcurveto{\pgfqpoint{2.205740in}{2.238444in}}{\pgfqpoint{2.147199in}{2.262678in}}{\pgfqpoint{2.086167in}{2.262678in}}%
\pgfpathcurveto{\pgfqpoint{2.025135in}{2.262678in}}{\pgfqpoint{1.966594in}{2.238444in}}{\pgfqpoint{1.923438in}{2.195311in}}%
\pgfpathcurveto{\pgfqpoint{1.880282in}{2.152179in}}{\pgfqpoint{1.856034in}{2.093671in}}{\pgfqpoint{1.856034in}{2.032673in}}%
\pgfpathcurveto{\pgfqpoint{1.856034in}{1.971675in}}{\pgfqpoint{1.880282in}{1.913167in}}{\pgfqpoint{1.923438in}{1.870035in}}%
\pgfpathcurveto{\pgfqpoint{1.966594in}{1.826903in}}{\pgfqpoint{2.025135in}{1.802668in}}{\pgfqpoint{2.086167in}{1.802668in}}%
\pgfpathlineto{\pgfqpoint{2.086167in}{1.802668in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029834in}{1.801208in}}%
\pgfpathcurveto{\pgfqpoint{2.136932in}{1.801208in}}{\pgfqpoint{2.239657in}{1.825472in}}{\pgfqpoint{2.315387in}{1.868655in}}%
\pgfpathcurveto{\pgfqpoint{2.391116in}{1.911839in}}{\pgfqpoint{2.433666in}{1.970416in}}{\pgfqpoint{2.433666in}{2.031487in}}%
\pgfpathcurveto{\pgfqpoint{2.433666in}{2.092558in}}{\pgfqpoint{2.391116in}{2.151136in}}{\pgfqpoint{2.315387in}{2.194319in}}%
\pgfpathcurveto{\pgfqpoint{2.239657in}{2.237503in}}{\pgfqpoint{2.136932in}{2.261767in}}{\pgfqpoint{2.029834in}{2.261767in}}%
\pgfpathcurveto{\pgfqpoint{1.922737in}{2.261767in}}{\pgfqpoint{1.820011in}{2.237503in}}{\pgfqpoint{1.744282in}{2.194319in}}%
\pgfpathcurveto{\pgfqpoint{1.668553in}{2.151136in}}{\pgfqpoint{1.626002in}{2.092558in}}{\pgfqpoint{1.626002in}{2.031487in}}%
\pgfpathcurveto{\pgfqpoint{1.626002in}{1.970416in}}{\pgfqpoint{1.668553in}{1.911839in}}{\pgfqpoint{1.744282in}{1.868655in}}%
\pgfpathcurveto{\pgfqpoint{1.820011in}{1.825472in}}{\pgfqpoint{1.922737in}{1.801208in}}{\pgfqpoint{2.029834in}{1.801208in}}%
\pgfpathlineto{\pgfqpoint{2.029834in}{1.801208in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025089in}{1.573395in}}%
\pgfpathcurveto{\pgfqpoint{2.133034in}{1.573395in}}{\pgfqpoint{2.236574in}{1.615740in}}{\pgfqpoint{2.312903in}{1.691104in}}%
\pgfpathcurveto{\pgfqpoint{2.389232in}{1.766467in}}{\pgfqpoint{2.432119in}{1.868697in}}{\pgfqpoint{2.432119in}{1.975277in}}%
\pgfpathcurveto{\pgfqpoint{2.432119in}{2.081858in}}{\pgfqpoint{2.389232in}{2.184087in}}{\pgfqpoint{2.312903in}{2.259451in}}%
\pgfpathcurveto{\pgfqpoint{2.236574in}{2.334815in}}{\pgfqpoint{2.133034in}{2.377160in}}{\pgfqpoint{2.025089in}{2.377160in}}%
\pgfpathcurveto{\pgfqpoint{1.917143in}{2.377160in}}{\pgfqpoint{1.813604in}{2.334815in}}{\pgfqpoint{1.737274in}{2.259451in}}%
\pgfpathcurveto{\pgfqpoint{1.660945in}{2.184087in}}{\pgfqpoint{1.618058in}{2.081858in}}{\pgfqpoint{1.618058in}{1.975277in}}%
\pgfpathcurveto{\pgfqpoint{1.618058in}{1.868697in}}{\pgfqpoint{1.660945in}{1.766467in}}{\pgfqpoint{1.737274in}{1.691104in}}%
\pgfpathcurveto{\pgfqpoint{1.813604in}{1.615740in}}{\pgfqpoint{1.917143in}{1.573395in}}{\pgfqpoint{2.025089in}{1.573395in}}%
\pgfpathlineto{\pgfqpoint{2.025089in}{1.573395in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085043in}{1.571707in}}%
\pgfpathcurveto{\pgfqpoint{2.146001in}{1.571707in}}{\pgfqpoint{2.204469in}{1.614360in}}{\pgfqpoint{2.247573in}{1.690272in}}%
\pgfpathcurveto{\pgfqpoint{2.290676in}{1.766185in}}{\pgfqpoint{2.314895in}{1.869158in}}{\pgfqpoint{2.314895in}{1.976514in}}%
\pgfpathcurveto{\pgfqpoint{2.314895in}{2.083871in}}{\pgfqpoint{2.290676in}{2.186844in}}{\pgfqpoint{2.247573in}{2.262756in}}%
\pgfpathcurveto{\pgfqpoint{2.204469in}{2.338669in}}{\pgfqpoint{2.146001in}{2.381322in}}{\pgfqpoint{2.085043in}{2.381322in}}%
\pgfpathcurveto{\pgfqpoint{2.024086in}{2.381322in}}{\pgfqpoint{1.965617in}{2.338669in}}{\pgfqpoint{1.922514in}{2.262756in}}%
\pgfpathcurveto{\pgfqpoint{1.879411in}{2.186844in}}{\pgfqpoint{1.855192in}{2.083871in}}{\pgfqpoint{1.855192in}{1.976514in}}%
\pgfpathcurveto{\pgfqpoint{1.855192in}{1.869158in}}{\pgfqpoint{1.879411in}{1.766185in}}{\pgfqpoint{1.922514in}{1.690272in}}%
\pgfpathcurveto{\pgfqpoint{1.965617in}{1.614360in}}{\pgfqpoint{2.024086in}{1.571707in}}{\pgfqpoint{2.085043in}{1.571707in}}%
\pgfpathlineto{\pgfqpoint{2.085043in}{1.571707in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306806in}{0.989423in}}%
\pgfpathcurveto{\pgfqpoint{2.364214in}{0.989423in}}{\pgfqpoint{2.419279in}{1.032286in}}{\pgfqpoint{2.459873in}{1.108571in}}%
\pgfpathcurveto{\pgfqpoint{2.500466in}{1.184855in}}{\pgfqpoint{2.523275in}{1.288334in}}{\pgfqpoint{2.523275in}{1.396217in}}%
\pgfpathcurveto{\pgfqpoint{2.523275in}{1.504100in}}{\pgfqpoint{2.500466in}{1.607579in}}{\pgfqpoint{2.459873in}{1.683863in}}%
\pgfpathcurveto{\pgfqpoint{2.419279in}{1.760148in}}{\pgfqpoint{2.364214in}{1.803010in}}{\pgfqpoint{2.306806in}{1.803010in}}%
\pgfpathcurveto{\pgfqpoint{2.249398in}{1.803010in}}{\pgfqpoint{2.194333in}{1.760148in}}{\pgfqpoint{2.153739in}{1.683863in}}%
\pgfpathcurveto{\pgfqpoint{2.113145in}{1.607579in}}{\pgfqpoint{2.090337in}{1.504100in}}{\pgfqpoint{2.090337in}{1.396217in}}%
\pgfpathcurveto{\pgfqpoint{2.090337in}{1.288334in}}{\pgfqpoint{2.113145in}{1.184855in}}{\pgfqpoint{2.153739in}{1.108571in}}%
\pgfpathcurveto{\pgfqpoint{2.194333in}{1.032286in}}{\pgfqpoint{2.249398in}{0.989423in}}{\pgfqpoint{2.306806in}{0.989423in}}%
\pgfpathlineto{\pgfqpoint{2.306806in}{0.989423in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854247in}{0.987776in}}%
\pgfpathcurveto{\pgfqpoint{1.915497in}{0.987776in}}{\pgfqpoint{1.974246in}{1.030484in}}{\pgfqpoint{2.017556in}{1.106494in}}%
\pgfpathcurveto{\pgfqpoint{2.060866in}{1.182504in}}{\pgfqpoint{2.085200in}{1.285610in}}{\pgfqpoint{2.085200in}{1.393105in}}%
\pgfpathcurveto{\pgfqpoint{2.085200in}{1.500599in}}{\pgfqpoint{2.060866in}{1.603705in}}{\pgfqpoint{2.017556in}{1.679715in}}%
\pgfpathcurveto{\pgfqpoint{1.974246in}{1.755725in}}{\pgfqpoint{1.915497in}{1.798433in}}{\pgfqpoint{1.854247in}{1.798433in}}%
\pgfpathcurveto{\pgfqpoint{1.792998in}{1.798433in}}{\pgfqpoint{1.734248in}{1.755725in}}{\pgfqpoint{1.690938in}{1.679715in}}%
\pgfpathcurveto{\pgfqpoint{1.647628in}{1.603705in}}{\pgfqpoint{1.623294in}{1.500599in}}{\pgfqpoint{1.623294in}{1.393105in}}%
\pgfpathcurveto{\pgfqpoint{1.623294in}{1.285610in}}{\pgfqpoint{1.647628in}{1.182504in}}{\pgfqpoint{1.690938in}{1.106494in}}%
\pgfpathcurveto{\pgfqpoint{1.734248in}{1.030484in}}{\pgfqpoint{1.792998in}{0.987776in}}{\pgfqpoint{1.854247in}{0.987776in}}%
\pgfpathlineto{\pgfqpoint{1.854247in}{0.987776in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185567in}{0.992602in}}%
\pgfpathcurveto{\pgfqpoint{2.282771in}{0.992602in}}{\pgfqpoint{2.376007in}{1.035073in}}{\pgfqpoint{2.444740in}{1.110660in}}%
\pgfpathcurveto{\pgfqpoint{2.513473in}{1.186247in}}{\pgfqpoint{2.552093in}{1.288780in}}{\pgfqpoint{2.552093in}{1.395677in}}%
\pgfpathcurveto{\pgfqpoint{2.552093in}{1.502574in}}{\pgfqpoint{2.513473in}{1.605107in}}{\pgfqpoint{2.444740in}{1.680694in}}%
\pgfpathcurveto{\pgfqpoint{2.376007in}{1.756282in}}{\pgfqpoint{2.282771in}{1.798752in}}{\pgfqpoint{2.185567in}{1.798752in}}%
\pgfpathcurveto{\pgfqpoint{2.088364in}{1.798752in}}{\pgfqpoint{1.995128in}{1.756282in}}{\pgfqpoint{1.926395in}{1.680694in}}%
\pgfpathcurveto{\pgfqpoint{1.857661in}{1.605107in}}{\pgfqpoint{1.819042in}{1.502574in}}{\pgfqpoint{1.819042in}{1.395677in}}%
\pgfpathcurveto{\pgfqpoint{1.819042in}{1.288780in}}{\pgfqpoint{1.857661in}{1.186247in}}{\pgfqpoint{1.926395in}{1.110660in}}%
\pgfpathcurveto{\pgfqpoint{1.995128in}{1.035073in}}{\pgfqpoint{2.088364in}{0.992602in}}{\pgfqpoint{2.185567in}{0.992602in}}%
\pgfpathlineto{\pgfqpoint{2.185567in}{0.992602in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836360in}{0.990505in}}%
\pgfpathcurveto{\pgfqpoint{1.948468in}{0.990505in}}{\pgfqpoint{2.055999in}{1.033217in}}{\pgfqpoint{2.135271in}{1.109234in}}%
\pgfpathcurveto{\pgfqpoint{2.214543in}{1.185251in}}{\pgfqpoint{2.259084in}{1.288366in}}{\pgfqpoint{2.259084in}{1.395870in}}%
\pgfpathcurveto{\pgfqpoint{2.259084in}{1.503375in}}{\pgfqpoint{2.214543in}{1.606490in}}{\pgfqpoint{2.135271in}{1.682507in}}%
\pgfpathcurveto{\pgfqpoint{2.055999in}{1.758524in}}{\pgfqpoint{1.948468in}{1.801236in}}{\pgfqpoint{1.836360in}{1.801236in}}%
\pgfpathcurveto{\pgfqpoint{1.724252in}{1.801236in}}{\pgfqpoint{1.616721in}{1.758524in}}{\pgfqpoint{1.537449in}{1.682507in}}%
\pgfpathcurveto{\pgfqpoint{1.458177in}{1.606490in}}{\pgfqpoint{1.413636in}{1.503375in}}{\pgfqpoint{1.413636in}{1.395870in}}%
\pgfpathcurveto{\pgfqpoint{1.413636in}{1.288366in}}{\pgfqpoint{1.458177in}{1.185251in}}{\pgfqpoint{1.537449in}{1.109234in}}%
\pgfpathcurveto{\pgfqpoint{1.616721in}{1.033217in}}{\pgfqpoint{1.724252in}{0.990505in}}{\pgfqpoint{1.836360in}{0.990505in}}%
\pgfpathlineto{\pgfqpoint{1.836360in}{0.990505in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390792in}{1.106080in}}%
\pgfpathcurveto{\pgfqpoint{1.451792in}{1.106080in}}{\pgfqpoint{1.510301in}{1.130268in}}{\pgfqpoint{1.553435in}{1.173316in}}%
\pgfpathcurveto{\pgfqpoint{1.596568in}{1.216364in}}{\pgfqpoint{1.620803in}{1.274758in}}{\pgfqpoint{1.620803in}{1.335638in}}%
\pgfpathcurveto{\pgfqpoint{1.620803in}{1.396517in}}{\pgfqpoint{1.596568in}{1.454911in}}{\pgfqpoint{1.553435in}{1.497959in}}%
\pgfpathcurveto{\pgfqpoint{1.510301in}{1.541007in}}{\pgfqpoint{1.451792in}{1.565195in}}{\pgfqpoint{1.390792in}{1.565195in}}%
\pgfpathcurveto{\pgfqpoint{1.329793in}{1.565195in}}{\pgfqpoint{1.271283in}{1.541007in}}{\pgfqpoint{1.228150in}{1.497959in}}%
\pgfpathcurveto{\pgfqpoint{1.185017in}{1.454911in}}{\pgfqpoint{1.160781in}{1.396517in}}{\pgfqpoint{1.160781in}{1.335638in}}%
\pgfpathcurveto{\pgfqpoint{1.160781in}{1.274758in}}{\pgfqpoint{1.185017in}{1.216364in}}{\pgfqpoint{1.228150in}{1.173316in}}%
\pgfpathcurveto{\pgfqpoint{1.271283in}{1.130268in}}{\pgfqpoint{1.329793in}{1.106080in}}{\pgfqpoint{1.390792in}{1.106080in}}%
\pgfpathlineto{\pgfqpoint{1.390792in}{1.106080in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449030in}{1.107891in}}%
\pgfpathcurveto{\pgfqpoint{1.556705in}{1.107891in}}{\pgfqpoint{1.659984in}{1.132009in}}{\pgfqpoint{1.736122in}{1.174933in}}%
\pgfpathcurveto{\pgfqpoint{1.812260in}{1.217857in}}{\pgfqpoint{1.855039in}{1.276083in}}{\pgfqpoint{1.855039in}{1.336786in}}%
\pgfpathcurveto{\pgfqpoint{1.855039in}{1.397490in}}{\pgfqpoint{1.812260in}{1.455715in}}{\pgfqpoint{1.736122in}{1.498639in}}%
\pgfpathcurveto{\pgfqpoint{1.659984in}{1.541563in}}{\pgfqpoint{1.556705in}{1.565681in}}{\pgfqpoint{1.449030in}{1.565681in}}%
\pgfpathcurveto{\pgfqpoint{1.341355in}{1.565681in}}{\pgfqpoint{1.238076in}{1.541563in}}{\pgfqpoint{1.161938in}{1.498639in}}%
\pgfpathcurveto{\pgfqpoint{1.085800in}{1.455715in}}{\pgfqpoint{1.043021in}{1.397490in}}{\pgfqpoint{1.043021in}{1.336786in}}%
\pgfpathcurveto{\pgfqpoint{1.043021in}{1.276083in}}{\pgfqpoint{1.085800in}{1.217857in}}{\pgfqpoint{1.161938in}{1.174933in}}%
\pgfpathcurveto{\pgfqpoint{1.238076in}{1.132009in}}{\pgfqpoint{1.341355in}{1.107891in}}{\pgfqpoint{1.449030in}{1.107891in}}%
\pgfpathlineto{\pgfqpoint{1.449030in}{1.107891in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388925in}{1.361907in}}%
\pgfpathcurveto{\pgfqpoint{1.449663in}{1.361907in}}{\pgfqpoint{1.507921in}{1.406748in}}{\pgfqpoint{1.550869in}{1.486554in}}%
\pgfpathcurveto{\pgfqpoint{1.593817in}{1.566359in}}{\pgfqpoint{1.617948in}{1.674614in}}{\pgfqpoint{1.617948in}{1.787477in}}%
\pgfpathcurveto{\pgfqpoint{1.617948in}{1.900339in}}{\pgfqpoint{1.593817in}{2.008594in}}{\pgfqpoint{1.550869in}{2.088400in}}%
\pgfpathcurveto{\pgfqpoint{1.507921in}{2.168206in}}{\pgfqpoint{1.449663in}{2.213047in}}{\pgfqpoint{1.388925in}{2.213047in}}%
\pgfpathcurveto{\pgfqpoint{1.328187in}{2.213047in}}{\pgfqpoint{1.269929in}{2.168206in}}{\pgfqpoint{1.226981in}{2.088400in}}%
\pgfpathcurveto{\pgfqpoint{1.184033in}{2.008594in}}{\pgfqpoint{1.159902in}{1.900339in}}{\pgfqpoint{1.159902in}{1.787477in}}%
\pgfpathcurveto{\pgfqpoint{1.159902in}{1.674614in}}{\pgfqpoint{1.184033in}{1.566359in}}{\pgfqpoint{1.226981in}{1.486554in}}%
\pgfpathcurveto{\pgfqpoint{1.269929in}{1.406748in}}{\pgfqpoint{1.328187in}{1.361907in}}{\pgfqpoint{1.388925in}{1.361907in}}%
\pgfpathlineto{\pgfqpoint{1.388925in}{1.361907in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448567in}{1.361991in}}%
\pgfpathcurveto{\pgfqpoint{1.555820in}{1.361991in}}{\pgfqpoint{1.658695in}{1.406734in}}{\pgfqpoint{1.734534in}{1.486365in}}%
\pgfpathcurveto{\pgfqpoint{1.810374in}{1.565997in}}{\pgfqpoint{1.852986in}{1.674015in}}{\pgfqpoint{1.852986in}{1.786631in}}%
\pgfpathcurveto{\pgfqpoint{1.852986in}{1.899247in}}{\pgfqpoint{1.810374in}{2.007265in}}{\pgfqpoint{1.734534in}{2.086896in}}%
\pgfpathcurveto{\pgfqpoint{1.658695in}{2.166528in}}{\pgfqpoint{1.555820in}{2.211270in}}{\pgfqpoint{1.448567in}{2.211270in}}%
\pgfpathcurveto{\pgfqpoint{1.341314in}{2.211270in}}{\pgfqpoint{1.238439in}{2.166528in}}{\pgfqpoint{1.162599in}{2.086896in}}%
\pgfpathcurveto{\pgfqpoint{1.086760in}{2.007265in}}{\pgfqpoint{1.044148in}{1.899247in}}{\pgfqpoint{1.044148in}{1.786631in}}%
\pgfpathcurveto{\pgfqpoint{1.044148in}{1.674015in}}{\pgfqpoint{1.086760in}{1.565997in}}{\pgfqpoint{1.162599in}{1.486365in}}%
\pgfpathcurveto{\pgfqpoint{1.238439in}{1.406734in}}{\pgfqpoint{1.341314in}{1.361991in}}{\pgfqpoint{1.448567in}{1.361991in}}%
\pgfpathlineto{\pgfqpoint{1.448567in}{1.361991in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448570in}{0.993288in}}%
\pgfpathcurveto{\pgfqpoint{1.555783in}{0.993288in}}{\pgfqpoint{1.658619in}{1.035944in}}{\pgfqpoint{1.734429in}{1.111862in}}%
\pgfpathcurveto{\pgfqpoint{1.810240in}{1.187779in}}{\pgfqpoint{1.852836in}{1.290760in}}{\pgfqpoint{1.852836in}{1.398124in}}%
\pgfpathcurveto{\pgfqpoint{1.852836in}{1.505488in}}{\pgfqpoint{1.810240in}{1.608469in}}{\pgfqpoint{1.734429in}{1.684386in}}%
\pgfpathcurveto{\pgfqpoint{1.658619in}{1.760304in}}{\pgfqpoint{1.555783in}{1.802960in}}{\pgfqpoint{1.448570in}{1.802960in}}%
\pgfpathcurveto{\pgfqpoint{1.341358in}{1.802960in}}{\pgfqpoint{1.238522in}{1.760304in}}{\pgfqpoint{1.162712in}{1.684386in}}%
\pgfpathcurveto{\pgfqpoint{1.086901in}{1.608469in}}{\pgfqpoint{1.044305in}{1.505488in}}{\pgfqpoint{1.044305in}{1.398124in}}%
\pgfpathcurveto{\pgfqpoint{1.044305in}{1.290760in}}{\pgfqpoint{1.086901in}{1.187779in}}{\pgfqpoint{1.162712in}{1.111862in}}%
\pgfpathcurveto{\pgfqpoint{1.238522in}{1.035944in}}{\pgfqpoint{1.341358in}{0.993288in}}{\pgfqpoint{1.448570in}{0.993288in}}%
\pgfpathlineto{\pgfqpoint{1.448570in}{0.993288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389852in}{0.990574in}}%
\pgfpathcurveto{\pgfqpoint{1.450590in}{0.990574in}}{\pgfqpoint{1.508849in}{1.033315in}}{\pgfqpoint{1.551797in}{1.109383in}}%
\pgfpathcurveto{\pgfqpoint{1.594746in}{1.185451in}}{\pgfqpoint{1.618877in}{1.288636in}}{\pgfqpoint{1.618877in}{1.396212in}}%
\pgfpathcurveto{\pgfqpoint{1.618877in}{1.503789in}}{\pgfqpoint{1.594746in}{1.606974in}}{\pgfqpoint{1.551797in}{1.683042in}}%
\pgfpathcurveto{\pgfqpoint{1.508849in}{1.759110in}}{\pgfqpoint{1.450590in}{1.801851in}}{\pgfqpoint{1.389852in}{1.801851in}}%
\pgfpathcurveto{\pgfqpoint{1.329114in}{1.801851in}}{\pgfqpoint{1.270855in}{1.759110in}}{\pgfqpoint{1.227907in}{1.683042in}}%
\pgfpathcurveto{\pgfqpoint{1.184958in}{1.606974in}}{\pgfqpoint{1.160827in}{1.503789in}}{\pgfqpoint{1.160827in}{1.396212in}}%
\pgfpathcurveto{\pgfqpoint{1.160827in}{1.288636in}}{\pgfqpoint{1.184958in}{1.185451in}}{\pgfqpoint{1.227907in}{1.109383in}}%
\pgfpathcurveto{\pgfqpoint{1.270855in}{1.033315in}}{\pgfqpoint{1.329114in}{0.990574in}}{\pgfqpoint{1.389852in}{0.990574in}}%
\pgfpathlineto{\pgfqpoint{1.389852in}{0.990574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853881in}{1.360169in}}%
\pgfpathcurveto{\pgfqpoint{1.914909in}{1.360169in}}{\pgfqpoint{1.973445in}{1.405069in}}{\pgfqpoint{2.016599in}{1.484980in}}%
\pgfpathcurveto{\pgfqpoint{2.059752in}{1.564890in}}{\pgfqpoint{2.083999in}{1.673288in}}{\pgfqpoint{2.083999in}{1.786299in}}%
\pgfpathcurveto{\pgfqpoint{2.083999in}{1.899310in}}{\pgfqpoint{2.059752in}{2.007707in}}{\pgfqpoint{2.016599in}{2.087618in}}%
\pgfpathcurveto{\pgfqpoint{1.973445in}{2.167529in}}{\pgfqpoint{1.914909in}{2.212428in}}{\pgfqpoint{1.853881in}{2.212428in}}%
\pgfpathcurveto{\pgfqpoint{1.792853in}{2.212428in}}{\pgfqpoint{1.734316in}{2.167529in}}{\pgfqpoint{1.691162in}{2.087618in}}%
\pgfpathcurveto{\pgfqpoint{1.648009in}{2.007707in}}{\pgfqpoint{1.623762in}{1.899310in}}{\pgfqpoint{1.623762in}{1.786299in}}%
\pgfpathcurveto{\pgfqpoint{1.623762in}{1.673288in}}{\pgfqpoint{1.648009in}{1.564890in}}{\pgfqpoint{1.691162in}{1.484980in}}%
\pgfpathcurveto{\pgfqpoint{1.734316in}{1.405069in}}{\pgfqpoint{1.792853in}{1.360169in}}{\pgfqpoint{1.853881in}{1.360169in}}%
\pgfpathlineto{\pgfqpoint{1.853881in}{1.360169in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836392in}{1.360345in}}%
\pgfpathcurveto{\pgfqpoint{1.948662in}{1.360345in}}{\pgfqpoint{2.056349in}{1.405403in}}{\pgfqpoint{2.135736in}{1.485597in}}%
\pgfpathcurveto{\pgfqpoint{2.215123in}{1.565791in}}{\pgfqpoint{2.259728in}{1.674572in}}{\pgfqpoint{2.259728in}{1.787983in}}%
\pgfpathcurveto{\pgfqpoint{2.259728in}{1.901394in}}{\pgfqpoint{2.215123in}{2.010175in}}{\pgfqpoint{2.135736in}{2.090369in}}%
\pgfpathcurveto{\pgfqpoint{2.056349in}{2.170563in}}{\pgfqpoint{1.948662in}{2.215621in}}{\pgfqpoint{1.836392in}{2.215621in}}%
\pgfpathcurveto{\pgfqpoint{1.724122in}{2.215621in}}{\pgfqpoint{1.616435in}{2.170563in}}{\pgfqpoint{1.537048in}{2.090369in}}%
\pgfpathcurveto{\pgfqpoint{1.457661in}{2.010175in}}{\pgfqpoint{1.413056in}{1.901394in}}{\pgfqpoint{1.413056in}{1.787983in}}%
\pgfpathcurveto{\pgfqpoint{1.413056in}{1.674572in}}{\pgfqpoint{1.457661in}{1.565791in}}{\pgfqpoint{1.537048in}{1.485597in}}%
\pgfpathcurveto{\pgfqpoint{1.616435in}{1.405403in}}{\pgfqpoint{1.724122in}{1.360345in}}{\pgfqpoint{1.836392in}{1.360345in}}%
\pgfpathlineto{\pgfqpoint{1.836392in}{1.360345in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305894in}{1.358312in}}%
\pgfpathcurveto{\pgfqpoint{2.363389in}{1.358312in}}{\pgfqpoint{2.418536in}{1.403441in}}{\pgfqpoint{2.459191in}{1.483760in}}%
\pgfpathcurveto{\pgfqpoint{2.499845in}{1.564078in}}{\pgfqpoint{2.522688in}{1.673029in}}{\pgfqpoint{2.522688in}{1.786617in}}%
\pgfpathcurveto{\pgfqpoint{2.522688in}{1.900204in}}{\pgfqpoint{2.499845in}{2.009155in}}{\pgfqpoint{2.459191in}{2.089474in}}%
\pgfpathcurveto{\pgfqpoint{2.418536in}{2.169792in}}{\pgfqpoint{2.363389in}{2.214921in}}{\pgfqpoint{2.305894in}{2.214921in}}%
\pgfpathcurveto{\pgfqpoint{2.248400in}{2.214921in}}{\pgfqpoint{2.193252in}{2.169792in}}{\pgfqpoint{2.152598in}{2.089474in}}%
\pgfpathcurveto{\pgfqpoint{2.111943in}{2.009155in}}{\pgfqpoint{2.089100in}{1.900204in}}{\pgfqpoint{2.089100in}{1.786617in}}%
\pgfpathcurveto{\pgfqpoint{2.089100in}{1.673029in}}{\pgfqpoint{2.111943in}{1.564078in}}{\pgfqpoint{2.152598in}{1.483760in}}%
\pgfpathcurveto{\pgfqpoint{2.193252in}{1.403441in}}{\pgfqpoint{2.248400in}{1.358312in}}{\pgfqpoint{2.305894in}{1.358312in}}%
\pgfpathlineto{\pgfqpoint{2.305894in}{1.358312in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188854in}{1.358903in}}%
\pgfpathcurveto{\pgfqpoint{2.286254in}{1.358903in}}{\pgfqpoint{2.379677in}{1.403638in}}{\pgfqpoint{2.448549in}{1.483256in}}%
\pgfpathcurveto{\pgfqpoint{2.517421in}{1.562874in}}{\pgfqpoint{2.556118in}{1.670874in}}{\pgfqpoint{2.556118in}{1.783471in}}%
\pgfpathcurveto{\pgfqpoint{2.556118in}{1.896068in}}{\pgfqpoint{2.517421in}{2.004068in}}{\pgfqpoint{2.448549in}{2.083686in}}%
\pgfpathcurveto{\pgfqpoint{2.379677in}{2.163304in}}{\pgfqpoint{2.286254in}{2.208039in}}{\pgfqpoint{2.188854in}{2.208039in}}%
\pgfpathcurveto{\pgfqpoint{2.091455in}{2.208039in}}{\pgfqpoint{1.998031in}{2.163304in}}{\pgfqpoint{1.929159in}{2.083686in}}%
\pgfpathcurveto{\pgfqpoint{1.860287in}{2.004068in}}{\pgfqpoint{1.821590in}{1.896068in}}{\pgfqpoint{1.821590in}{1.783471in}}%
\pgfpathcurveto{\pgfqpoint{1.821590in}{1.670874in}}{\pgfqpoint{1.860287in}{1.562874in}}{\pgfqpoint{1.929159in}{1.483256in}}%
\pgfpathcurveto{\pgfqpoint{1.998031in}{1.403638in}}{\pgfqpoint{2.091455in}{1.358903in}}{\pgfqpoint{2.188854in}{1.358903in}}%
\pgfpathlineto{\pgfqpoint{2.188854in}{1.358903in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853969in}{1.772078in}}%
\pgfpathcurveto{\pgfqpoint{1.915667in}{1.772078in}}{\pgfqpoint{1.974847in}{1.810648in}}{\pgfqpoint{2.018474in}{1.879292in}}%
\pgfpathcurveto{\pgfqpoint{2.062101in}{1.947937in}}{\pgfqpoint{2.086614in}{2.041052in}}{\pgfqpoint{2.086614in}{2.138131in}}%
\pgfpathcurveto{\pgfqpoint{2.086614in}{2.235209in}}{\pgfqpoint{2.062101in}{2.328324in}}{\pgfqpoint{2.018474in}{2.396969in}}%
\pgfpathcurveto{\pgfqpoint{1.974847in}{2.465614in}}{\pgfqpoint{1.915667in}{2.504184in}}{\pgfqpoint{1.853969in}{2.504184in}}%
\pgfpathcurveto{\pgfqpoint{1.792271in}{2.504184in}}{\pgfqpoint{1.733091in}{2.465614in}}{\pgfqpoint{1.689464in}{2.396969in}}%
\pgfpathcurveto{\pgfqpoint{1.645837in}{2.328324in}}{\pgfqpoint{1.621324in}{2.235209in}}{\pgfqpoint{1.621324in}{2.138131in}}%
\pgfpathcurveto{\pgfqpoint{1.621324in}{2.041052in}}{\pgfqpoint{1.645837in}{1.947937in}}{\pgfqpoint{1.689464in}{1.879292in}}%
\pgfpathcurveto{\pgfqpoint{1.733091in}{1.810648in}}{\pgfqpoint{1.792271in}{1.772078in}}{\pgfqpoint{1.853969in}{1.772078in}}%
\pgfpathlineto{\pgfqpoint{1.853969in}{1.772078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836261in}{1.770459in}}%
\pgfpathcurveto{\pgfqpoint{1.949326in}{1.770459in}}{\pgfqpoint{2.057776in}{1.809134in}}{\pgfqpoint{2.137725in}{1.877967in}}%
\pgfpathcurveto{\pgfqpoint{2.217674in}{1.946799in}}{\pgfqpoint{2.262596in}{2.040169in}}{\pgfqpoint{2.262596in}{2.137513in}}%
\pgfpathcurveto{\pgfqpoint{2.262596in}{2.234856in}}{\pgfqpoint{2.217674in}{2.328226in}}{\pgfqpoint{2.137725in}{2.397059in}}%
\pgfpathcurveto{\pgfqpoint{2.057776in}{2.465891in}}{\pgfqpoint{1.949326in}{2.504566in}}{\pgfqpoint{1.836261in}{2.504566in}}%
\pgfpathcurveto{\pgfqpoint{1.723196in}{2.504566in}}{\pgfqpoint{1.614746in}{2.465891in}}{\pgfqpoint{1.534797in}{2.397059in}}%
\pgfpathcurveto{\pgfqpoint{1.454848in}{2.328226in}}{\pgfqpoint{1.409927in}{2.234856in}}{\pgfqpoint{1.409927in}{2.137513in}}%
\pgfpathcurveto{\pgfqpoint{1.409927in}{2.040169in}}{\pgfqpoint{1.454848in}{1.946799in}}{\pgfqpoint{1.534797in}{1.877967in}}%
\pgfpathcurveto{\pgfqpoint{1.614746in}{1.809134in}}{\pgfqpoint{1.723196in}{1.770459in}}{\pgfqpoint{1.836261in}{1.770459in}}%
\pgfpathlineto{\pgfqpoint{1.836261in}{1.770459in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452588in}{1.770401in}}%
\pgfpathcurveto{\pgfqpoint{1.560463in}{1.770401in}}{\pgfqpoint{1.663935in}{1.808924in}}{\pgfqpoint{1.740215in}{1.877485in}}%
\pgfpathcurveto{\pgfqpoint{1.816495in}{1.946047in}}{\pgfqpoint{1.859354in}{2.039049in}}{\pgfqpoint{1.859354in}{2.136010in}}%
\pgfpathcurveto{\pgfqpoint{1.859354in}{2.232971in}}{\pgfqpoint{1.816495in}{2.325973in}}{\pgfqpoint{1.740215in}{2.394535in}}%
\pgfpathcurveto{\pgfqpoint{1.663935in}{2.463096in}}{\pgfqpoint{1.560463in}{2.501619in}}{\pgfqpoint{1.452588in}{2.501619in}}%
\pgfpathcurveto{\pgfqpoint{1.344712in}{2.501619in}}{\pgfqpoint{1.241240in}{2.463096in}}{\pgfqpoint{1.164961in}{2.394535in}}%
\pgfpathcurveto{\pgfqpoint{1.088681in}{2.325973in}}{\pgfqpoint{1.045822in}{2.232971in}}{\pgfqpoint{1.045822in}{2.136010in}}%
\pgfpathcurveto{\pgfqpoint{1.045822in}{2.039049in}}{\pgfqpoint{1.088681in}{1.946047in}}{\pgfqpoint{1.164961in}{1.877485in}}%
\pgfpathcurveto{\pgfqpoint{1.241240in}{1.808924in}}{\pgfqpoint{1.344712in}{1.770401in}}{\pgfqpoint{1.452588in}{1.770401in}}%
\pgfpathlineto{\pgfqpoint{1.452588in}{1.770401in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963069in}{1.667316in}}%
\pgfpathcurveto{\pgfqpoint{2.071056in}{1.667316in}}{\pgfqpoint{2.174634in}{1.701394in}}{\pgfqpoint{2.250993in}{1.762044in}}%
\pgfpathcurveto{\pgfqpoint{2.327351in}{1.822695in}}{\pgfqpoint{2.370255in}{1.904966in}}{\pgfqpoint{2.370255in}{1.990738in}}%
\pgfpathcurveto{\pgfqpoint{2.370255in}{2.076510in}}{\pgfqpoint{2.327351in}{2.158781in}}{\pgfqpoint{2.250993in}{2.219432in}}%
\pgfpathcurveto{\pgfqpoint{2.174634in}{2.280082in}}{\pgfqpoint{2.071056in}{2.314160in}}{\pgfqpoint{1.963069in}{2.314160in}}%
\pgfpathcurveto{\pgfqpoint{1.855082in}{2.314160in}}{\pgfqpoint{1.751504in}{2.280082in}}{\pgfqpoint{1.675146in}{2.219432in}}%
\pgfpathcurveto{\pgfqpoint{1.598787in}{2.158781in}}{\pgfqpoint{1.555884in}{2.076510in}}{\pgfqpoint{1.555884in}{1.990738in}}%
\pgfpathcurveto{\pgfqpoint{1.555884in}{1.904966in}}{\pgfqpoint{1.598787in}{1.822695in}}{\pgfqpoint{1.675146in}{1.762044in}}%
\pgfpathcurveto{\pgfqpoint{1.751504in}{1.701394in}}{\pgfqpoint{1.855082in}{1.667316in}}{\pgfqpoint{1.963069in}{1.667316in}}%
\pgfpathlineto{\pgfqpoint{1.963069in}{1.667316in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855106in}{1.333002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830418in}{1.334922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307222in}{1.334147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185814in}{1.335730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389747in}{1.800177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411671in}{1.802186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854758in}{1.800494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833233in}{1.800837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308029in}{1.800417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188213in}{1.801486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389625in}{2.253974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414262in}{2.253064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855190in}{2.254190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834282in}{2.253684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388849in}{2.136037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308547in}{2.253465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187874in}{2.254039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307258in}{2.136187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190140in}{2.133768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087290in}{1.566773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622796in}{1.566871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635427in}{1.570481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028345in}{1.566470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632670in}{1.591759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621075in}{1.586379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085366in}{1.586044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028377in}{1.585312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622311in}{2.032209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637802in}{2.034740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637640in}{1.976759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620199in}{1.976638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086167in}{2.032673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029834in}{2.031487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025089in}{1.975277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085043in}{1.976514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306806in}{1.396217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854247in}{1.393105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185567in}{1.395677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836360in}{1.395870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390792in}{1.335638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449030in}{1.336786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388925in}{1.787477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448567in}{1.786631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448570in}{1.398124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389852in}{1.396212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853881in}{1.786299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836392in}{1.787983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305894in}{1.786617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188854in}{1.783471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853969in}{2.138131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836261in}{2.137513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452588in}{2.136010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.403878in}}{\pgfqpoint{2.326774in}{2.326774in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963069in}{1.990738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.457646in}{2.730652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784420in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.784420in}{2.730652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.784420in}{0.403878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{2.730652in}}%
\pgfpathlineto{\pgfqpoint{2.784420in}{2.730652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/formFactorCorrelationMatrix.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.123303in}{2.747605in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.123303in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.123303in}{2.747605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.747605in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945098,0.945098,0.945098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404231in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{2.673658in}}%
\pgfpathlineto{\pgfqpoint{0.404231in}{2.673658in}}%
\pgfpathlineto{\pgfqpoint{0.404231in}{0.397656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358483in, y=0.105399in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{FL}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531242in, y=0.103081in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{EL}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685415in, y=0.082176in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{EQ}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810567in, y=0.032251in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{ASF}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988153in, y=0.034760in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{CSF}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166421in, y=0.037951in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{DRI}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381972in, y=0.078426in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{IFI}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.550094in, y=0.071471in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{IRI}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697543in, y=0.043843in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{JFF}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884116in, y=0.055338in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{KIS}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021037in, y=0.017182in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{MPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220456in, y=0.041524in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{OPI}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.376796in, y=0.022787in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{WFI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579308in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{0.579308in}{2.673658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754385in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{0.754385in}{2.673658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929462in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{2.673658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104539in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{1.104539in}{2.673658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279616in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{1.279616in}{2.673658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454693in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{1.454693in}{2.673658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629770in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{1.629770in}{2.673658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804848in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{1.804848in}{2.673658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979925in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{1.979925in}{2.673658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155002in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{2.155002in}{2.673658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330079in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{2.330079in}{2.673658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505156in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{2.505156in}{2.673658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680233in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{2.673658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.007927in, y=0.442149in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{WFI}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.034425in, y=0.617226in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{OPI}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.792303in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{MPS}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.053961in, y=0.967381in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{KIS}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.037703in, y=1.142458in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{JFF}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.076775in, y=1.317535in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{IRI}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086611in, y=1.492612in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{IFI}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.029372in, y=1.667689in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{DRI}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.024859in, y=1.842766in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{CSF}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.021311in, y=2.017843in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{ASF}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091915in, y=2.192920in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{EQ}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121479in, y=2.367997in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{EL}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124757in, y=2.543074in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textit{FL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404231in}{0.572733in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{0.572733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404231in}{0.747810in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{0.747810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404231in}{0.922887in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{0.922887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404231in}{1.097964in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{1.097964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404231in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{1.273041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404231in}{1.448118in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{1.448118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404231in}{1.623195in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{1.623195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404231in}{1.798272in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{1.798272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404231in}{1.973350in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{1.973350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404231in}{2.148427in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{2.148427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404231in}{2.323504in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{2.323504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404231in}{2.498581in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{2.498581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404231in}{2.673658in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{2.673658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422325in}{2.516675in}}%
\pgfpathlineto{\pgfqpoint{0.561214in}{2.516675in}}%
\pgfpathlineto{\pgfqpoint{0.561214in}{2.655564in}}%
\pgfpathlineto{\pgfqpoint{0.422325in}{2.655564in}}%
\pgfpathlineto{\pgfqpoint{0.422325in}{2.516675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934658,0.891589,0.881614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.934658,0.891589,0.881614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645113in}{2.564385in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{2.564385in}}%
\pgfpathlineto{\pgfqpoint{0.688581in}{2.607853in}}%
\pgfpathlineto{\pgfqpoint{0.645113in}{2.607853in}}%
\pgfpathlineto{\pgfqpoint{0.645113in}{2.564385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415125,0.608068,0.667678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.415125,0.608068,0.667678}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781218in}{2.525413in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{2.525413in}}%
\pgfpathlineto{\pgfqpoint{0.902629in}{2.646825in}}%
\pgfpathlineto{\pgfqpoint{0.781218in}{2.646825in}}%
\pgfpathlineto{\pgfqpoint{0.781218in}{2.525413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420543,0.611581,0.670618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.420543,0.611581,0.670618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956580in}{2.525698in}}%
\pgfpathlineto{\pgfqpoint{1.077422in}{2.525698in}}%
\pgfpathlineto{\pgfqpoint{1.077422in}{2.646540in}}%
\pgfpathlineto{\pgfqpoint{0.956580in}{2.646540in}}%
\pgfpathlineto{\pgfqpoint{0.956580in}{2.525698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306758,0.537822,0.608892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.306758,0.537822,0.608892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125419in}{2.519461in}}%
\pgfpathlineto{\pgfqpoint{1.258736in}{2.519461in}}%
\pgfpathlineto{\pgfqpoint{1.258736in}{2.652778in}}%
\pgfpathlineto{\pgfqpoint{1.125419in}{2.652778in}}%
\pgfpathlineto{\pgfqpoint{1.125419in}{2.519461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523492,0.678314,0.726464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.523492,0.678314,0.726464}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313077in}{2.532041in}}%
\pgfpathlineto{\pgfqpoint{1.421233in}{2.532041in}}%
\pgfpathlineto{\pgfqpoint{1.421233in}{2.640197in}}%
\pgfpathlineto{\pgfqpoint{1.313077in}{2.640197in}}%
\pgfpathlineto{\pgfqpoint{1.313077in}{2.532041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612885,0.736260,0.774957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.612885,0.736260,0.774957}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493929in}{2.537816in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.537816in}}%
\pgfpathlineto{\pgfqpoint{1.590535in}{2.634423in}}%
\pgfpathlineto{\pgfqpoint{1.493929in}{2.634423in}}%
\pgfpathlineto{\pgfqpoint{1.493929in}{2.537816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672487,0.774896,0.807290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.672487,0.774896,0.807290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673596in}{2.542407in}}%
\pgfpathlineto{\pgfqpoint{1.761022in}{2.542407in}}%
\pgfpathlineto{\pgfqpoint{1.761022in}{2.629832in}}%
\pgfpathlineto{\pgfqpoint{1.673596in}{2.629832in}}%
\pgfpathlineto{\pgfqpoint{1.673596in}{2.542407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344686,0.562408,0.629467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.344686,0.562408,0.629467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827807in}{2.521540in}}%
\pgfpathlineto{\pgfqpoint{1.956965in}{2.521540in}}%
\pgfpathlineto{\pgfqpoint{1.956965in}{2.650698in}}%
\pgfpathlineto{\pgfqpoint{1.827807in}{2.650698in}}%
\pgfpathlineto{\pgfqpoint{1.827807in}{2.521540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577676,0.713437,0.755857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.577676,0.713437,0.755857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017061in}{2.535717in}}%
\pgfpathlineto{\pgfqpoint{2.117865in}{2.535717in}}%
\pgfpathlineto{\pgfqpoint{2.117865in}{2.636521in}}%
\pgfpathlineto{\pgfqpoint{2.017061in}{2.636521in}}%
\pgfpathlineto{\pgfqpoint{2.017061in}{2.535717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301339,0.534310,0.605953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.301339,0.534310,0.605953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175750in}{2.519329in}}%
\pgfpathlineto{\pgfqpoint{2.309330in}{2.519329in}}%
\pgfpathlineto{\pgfqpoint{2.309330in}{2.652909in}}%
\pgfpathlineto{\pgfqpoint{2.175750in}{2.652909in}}%
\pgfpathlineto{\pgfqpoint{2.175750in}{2.519329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577676,0.713437,0.755857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.577676,0.713437,0.755857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366875in}{2.535377in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{2.535377in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{2.636861in}}%
\pgfpathlineto{\pgfqpoint{2.366875in}{2.636861in}}%
\pgfpathlineto{\pgfqpoint{2.366875in}{2.535377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800210,0.454320,0.366607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800210,0.454320,0.366607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530412in}{2.523837in}}%
\pgfpathlineto{\pgfqpoint{2.654977in}{2.523837in}}%
\pgfpathlineto{\pgfqpoint{2.654977in}{2.648402in}}%
\pgfpathlineto{\pgfqpoint{2.530412in}{2.648402in}}%
\pgfpathlineto{\pgfqpoint{2.530412in}{2.523837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934658,0.891589,0.881614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.934658,0.891589,0.881614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470035in}{2.389308in}}%
\pgfpathlineto{\pgfqpoint{0.513504in}{2.389308in}}%
\pgfpathlineto{\pgfqpoint{0.513504in}{2.432776in}}%
\pgfpathlineto{\pgfqpoint{0.470035in}{2.432776in}}%
\pgfpathlineto{\pgfqpoint{0.470035in}{2.389308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597402in}{2.341598in}}%
\pgfpathlineto{\pgfqpoint{0.736291in}{2.341598in}}%
\pgfpathlineto{\pgfqpoint{0.736291in}{2.480487in}}%
\pgfpathlineto{\pgfqpoint{0.597402in}{2.480487in}}%
\pgfpathlineto{\pgfqpoint{0.597402in}{2.341598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561421,0.702900,0.747040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.561421,0.702900,0.747040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790085in}{2.359203in}}%
\pgfpathlineto{\pgfqpoint{0.893763in}{2.359203in}}%
\pgfpathlineto{\pgfqpoint{0.893763in}{2.462881in}}%
\pgfpathlineto{\pgfqpoint{0.790085in}{2.462881in}}%
\pgfpathlineto{\pgfqpoint{0.790085in}{2.359203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825190,0.535563,0.462294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.825190,0.535563,0.462294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960145in}{2.354187in}}%
\pgfpathlineto{\pgfqpoint{1.073856in}{2.354187in}}%
\pgfpathlineto{\pgfqpoint{1.073856in}{2.467898in}}%
\pgfpathlineto{\pgfqpoint{0.960145in}{2.467898in}}%
\pgfpathlineto{\pgfqpoint{0.960145in}{2.354187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742925,0.820556,0.845500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.742925,0.820556,0.845500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154159in}{2.373123in}}%
\pgfpathlineto{\pgfqpoint{1.229997in}{2.373123in}}%
\pgfpathlineto{\pgfqpoint{1.229997in}{2.448961in}}%
\pgfpathlineto{\pgfqpoint{1.154159in}{2.448961in}}%
\pgfpathlineto{\pgfqpoint{1.154159in}{2.373123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800210,0.454320,0.366607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800210,0.454320,0.366607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304887in}{2.348774in}}%
\pgfpathlineto{\pgfqpoint{1.429423in}{2.348774in}}%
\pgfpathlineto{\pgfqpoint{1.429423in}{2.473311in}}%
\pgfpathlineto{\pgfqpoint{1.304887in}{2.473311in}}%
\pgfpathlineto{\pgfqpoint{1.304887in}{2.348774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785516,0.406530,0.310321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.785516,0.406530,0.310321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477097in}{2.345907in}}%
\pgfpathlineto{\pgfqpoint{1.607367in}{2.345907in}}%
\pgfpathlineto{\pgfqpoint{1.607367in}{2.476177in}}%
\pgfpathlineto{\pgfqpoint{1.477097in}{2.476177in}}%
\pgfpathlineto{\pgfqpoint{1.477097in}{2.345907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333850,0.555384,0.623589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333850,0.555384,0.623589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652240in}{2.345973in}}%
\pgfpathlineto{\pgfqpoint{1.782378in}{2.345973in}}%
\pgfpathlineto{\pgfqpoint{1.782378in}{2.476112in}}%
\pgfpathlineto{\pgfqpoint{1.652240in}{2.476112in}}%
\pgfpathlineto{\pgfqpoint{1.652240in}{2.345973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661650,0.767871,0.801411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.661650,0.767871,0.801411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847861in}{2.366517in}}%
\pgfpathlineto{\pgfqpoint{1.936911in}{2.366517in}}%
\pgfpathlineto{\pgfqpoint{1.936911in}{2.455567in}}%
\pgfpathlineto{\pgfqpoint{1.847861in}{2.455567in}}%
\pgfpathlineto{\pgfqpoint{1.847861in}{2.366517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393452,0.594019,0.655921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.393452,0.594019,0.655921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005564in}{2.349143in}}%
\pgfpathlineto{\pgfqpoint{2.129362in}{2.349143in}}%
\pgfpathlineto{\pgfqpoint{2.129362in}{2.472941in}}%
\pgfpathlineto{\pgfqpoint{2.005564in}{2.472941in}}%
\pgfpathlineto{\pgfqpoint{2.005564in}{2.349143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748344,0.824068,0.848440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.748344,0.824068,0.848440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205172in}{2.373674in}}%
\pgfpathlineto{\pgfqpoint{2.279909in}{2.373674in}}%
\pgfpathlineto{\pgfqpoint{2.279909in}{2.448411in}}%
\pgfpathlineto{\pgfqpoint{2.205172in}{2.448411in}}%
\pgfpathlineto{\pgfqpoint{2.205172in}{2.373674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791393,0.425646,0.332836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.791393,0.425646,0.332836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353654in}{2.347079in}}%
\pgfpathlineto{\pgfqpoint{2.481581in}{2.347079in}}%
\pgfpathlineto{\pgfqpoint{2.481581in}{2.475006in}}%
\pgfpathlineto{\pgfqpoint{2.353654in}{2.475006in}}%
\pgfpathlineto{\pgfqpoint{2.353654in}{2.347079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902331,0.786451,0.757784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.902331,0.786451,0.757784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556639in}{2.374986in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{2.374986in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{2.447098in}}%
\pgfpathlineto{\pgfqpoint{2.556639in}{2.447098in}}%
\pgfpathlineto{\pgfqpoint{2.556639in}{2.374986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415125,0.608068,0.667678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.415125,0.608068,0.667678}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431064in}{2.175259in}}%
\pgfpathlineto{\pgfqpoint{0.552475in}{2.175259in}}%
\pgfpathlineto{\pgfqpoint{0.552475in}{2.296671in}}%
\pgfpathlineto{\pgfqpoint{0.431064in}{2.296671in}}%
\pgfpathlineto{\pgfqpoint{0.431064in}{2.175259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561421,0.702900,0.747040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.561421,0.702900,0.747040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615008in}{2.184126in}}%
\pgfpathlineto{\pgfqpoint{0.718686in}{2.184126in}}%
\pgfpathlineto{\pgfqpoint{0.718686in}{2.287804in}}%
\pgfpathlineto{\pgfqpoint{0.615008in}{2.287804in}}%
\pgfpathlineto{\pgfqpoint{0.615008in}{2.184126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772479in}{2.166521in}}%
\pgfpathlineto{\pgfqpoint{0.911368in}{2.166521in}}%
\pgfpathlineto{\pgfqpoint{0.911368in}{2.305410in}}%
\pgfpathlineto{\pgfqpoint{0.772479in}{2.305410in}}%
\pgfpathlineto{\pgfqpoint{0.772479in}{2.166521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829619,0.876752,0.892529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.829619,0.876752,0.892529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987813in}{2.206777in}}%
\pgfpathlineto{\pgfqpoint{1.046188in}{2.206777in}}%
\pgfpathlineto{\pgfqpoint{1.046188in}{2.265153in}}%
\pgfpathlineto{\pgfqpoint{0.987813in}{2.265153in}}%
\pgfpathlineto{\pgfqpoint{0.987813in}{2.206777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279666,0.520261,0.594196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.279666,0.520261,0.594196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124246in}{2.168134in}}%
\pgfpathlineto{\pgfqpoint{1.259909in}{2.168134in}}%
\pgfpathlineto{\pgfqpoint{1.259909in}{2.303796in}}%
\pgfpathlineto{\pgfqpoint{1.124246in}{2.303796in}}%
\pgfpathlineto{\pgfqpoint{1.124246in}{2.168134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950046,0.945877,0.945350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.950046,0.945877,0.945350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359222in}{2.228032in}}%
\pgfpathlineto{\pgfqpoint{1.375088in}{2.228032in}}%
\pgfpathlineto{\pgfqpoint{1.375088in}{2.243898in}}%
\pgfpathlineto{\pgfqpoint{1.359222in}{2.243898in}}%
\pgfpathlineto{\pgfqpoint{1.359222in}{2.228032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919964,0.843799,0.825328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.919964,0.843799,0.825328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513607in}{2.207340in}}%
\pgfpathlineto{\pgfqpoint{1.570857in}{2.207340in}}%
\pgfpathlineto{\pgfqpoint{1.570857in}{2.264590in}}%
\pgfpathlineto{\pgfqpoint{1.513607in}{2.264590in}}%
\pgfpathlineto{\pgfqpoint{1.513607in}{2.207340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328431,0.551872,0.620649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.328431,0.551872,0.620649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651921in}{2.170577in}}%
\pgfpathlineto{\pgfqpoint{1.782697in}{2.170577in}}%
\pgfpathlineto{\pgfqpoint{1.782697in}{2.301353in}}%
\pgfpathlineto{\pgfqpoint{1.651921in}{2.301353in}}%
\pgfpathlineto{\pgfqpoint{1.651921in}{2.170577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263411,0.509724,0.585378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.263411,0.509724,0.585378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823724in}{2.167303in}}%
\pgfpathlineto{\pgfqpoint{1.961048in}{2.167303in}}%
\pgfpathlineto{\pgfqpoint{1.961048in}{2.304627in}}%
\pgfpathlineto{\pgfqpoint{1.823724in}{2.304627in}}%
\pgfpathlineto{\pgfqpoint{1.823724in}{2.167303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290503,0.527285,0.600074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.290503,0.527285,0.600074}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000187in}{2.168689in}}%
\pgfpathlineto{\pgfqpoint{2.134739in}{2.168689in}}%
\pgfpathlineto{\pgfqpoint{2.134739in}{2.303241in}}%
\pgfpathlineto{\pgfqpoint{2.000187in}{2.303241in}}%
\pgfpathlineto{\pgfqpoint{2.000187in}{2.168689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290503,0.527285,0.600074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.290503,0.527285,0.600074}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175010in}{2.168435in}}%
\pgfpathlineto{\pgfqpoint{2.310070in}{2.168435in}}%
\pgfpathlineto{\pgfqpoint{2.310070in}{2.303495in}}%
\pgfpathlineto{\pgfqpoint{2.175010in}{2.303495in}}%
\pgfpathlineto{\pgfqpoint{2.175010in}{2.168435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939066,0.905926,0.898500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.939066,0.905926,0.898500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398623in}{2.216971in}}%
\pgfpathlineto{\pgfqpoint{2.436612in}{2.216971in}}%
\pgfpathlineto{\pgfqpoint{2.436612in}{2.254959in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{2.254959in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{2.216971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800210,0.454320,0.366607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800210,0.454320,0.366607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530412in}{2.173683in}}%
\pgfpathlineto{\pgfqpoint{2.654977in}{2.173683in}}%
\pgfpathlineto{\pgfqpoint{2.654977in}{2.298247in}}%
\pgfpathlineto{\pgfqpoint{2.530412in}{2.298247in}}%
\pgfpathlineto{\pgfqpoint{2.530412in}{2.173683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420543,0.611581,0.670618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.420543,0.611581,0.670618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431348in}{2.000467in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.000467in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{2.121309in}}%
\pgfpathlineto{\pgfqpoint{0.431348in}{2.121309in}}%
\pgfpathlineto{\pgfqpoint{0.431348in}{2.000467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825190,0.535563,0.462294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.825190,0.535563,0.462294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609991in}{2.004032in}}%
\pgfpathlineto{\pgfqpoint{0.723702in}{2.004032in}}%
\pgfpathlineto{\pgfqpoint{0.723702in}{2.117744in}}%
\pgfpathlineto{\pgfqpoint{0.609991in}{2.117744in}}%
\pgfpathlineto{\pgfqpoint{0.609991in}{2.004032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829619,0.876752,0.892529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.829619,0.876752,0.892529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812736in}{2.031700in}}%
\pgfpathlineto{\pgfqpoint{0.871111in}{2.031700in}}%
\pgfpathlineto{\pgfqpoint{0.871111in}{2.090076in}}%
\pgfpathlineto{\pgfqpoint{0.812736in}{2.090076in}}%
\pgfpathlineto{\pgfqpoint{0.812736in}{2.031700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947556in}{1.991444in}}%
\pgfpathlineto{\pgfqpoint{1.086445in}{1.991444in}}%
\pgfpathlineto{\pgfqpoint{1.086445in}{2.130333in}}%
\pgfpathlineto{\pgfqpoint{0.947556in}{2.130333in}}%
\pgfpathlineto{\pgfqpoint{0.947556in}{1.991444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634558,0.750310,0.786714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.634558,0.750310,0.786714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145473in}{2.014283in}}%
\pgfpathlineto{\pgfqpoint{1.238683in}{2.014283in}}%
\pgfpathlineto{\pgfqpoint{1.238683in}{2.107493in}}%
\pgfpathlineto{\pgfqpoint{1.145473in}{2.107493in}}%
\pgfpathlineto{\pgfqpoint{1.145473in}{2.014283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339268,0.558896,0.626528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.339268,0.558896,0.626528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302412in}{1.996145in}}%
\pgfpathlineto{\pgfqpoint{1.431897in}{1.996145in}}%
\pgfpathlineto{\pgfqpoint{1.431897in}{2.125631in}}%
\pgfpathlineto{\pgfqpoint{1.302412in}{2.125631in}}%
\pgfpathlineto{\pgfqpoint{1.302412in}{1.996145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306758,0.537822,0.608892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.306758,0.537822,0.608892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475669in}{1.994325in}}%
\pgfpathlineto{\pgfqpoint{1.608795in}{1.994325in}}%
\pgfpathlineto{\pgfqpoint{1.608795in}{2.127451in}}%
\pgfpathlineto{\pgfqpoint{1.475669in}{2.127451in}}%
\pgfpathlineto{\pgfqpoint{1.475669in}{1.994325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899392,0.776893,0.746527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.899392,0.776893,0.746527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680427in}{2.024006in}}%
\pgfpathlineto{\pgfqpoint{1.754191in}{2.024006in}}%
\pgfpathlineto{\pgfqpoint{1.754191in}{2.097770in}}%
\pgfpathlineto{\pgfqpoint{1.680427in}{2.097770in}}%
\pgfpathlineto{\pgfqpoint{1.680427in}{2.024006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715833,0.802994,0.830804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.715833,0.802994,0.830804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852310in}{2.020812in}}%
\pgfpathlineto{\pgfqpoint{1.932462in}{2.020812in}}%
\pgfpathlineto{\pgfqpoint{1.932462in}{2.100964in}}%
\pgfpathlineto{\pgfqpoint{1.852310in}{2.100964in}}%
\pgfpathlineto{\pgfqpoint{1.852310in}{2.020812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925841,0.862915,0.847842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.925841,0.862915,0.847842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040970in}{2.034395in}}%
\pgfpathlineto{\pgfqpoint{2.093956in}{2.034395in}}%
\pgfpathlineto{\pgfqpoint{2.093956in}{2.087381in}}%
\pgfpathlineto{\pgfqpoint{2.040970in}{2.087381in}}%
\pgfpathlineto{\pgfqpoint{2.040970in}{2.034395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629140,0.746797,0.783775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.629140,0.746797,0.783775}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195320in}{2.013668in}}%
\pgfpathlineto{\pgfqpoint{2.289760in}{2.013668in}}%
\pgfpathlineto{\pgfqpoint{2.289760in}{2.108108in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{2.108108in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{2.013668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344686,0.562408,0.629467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.344686,0.562408,0.629467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352930in}{1.996201in}}%
\pgfpathlineto{\pgfqpoint{2.482305in}{1.996201in}}%
\pgfpathlineto{\pgfqpoint{2.482305in}{2.125575in}}%
\pgfpathlineto{\pgfqpoint{2.352930in}{2.125575in}}%
\pgfpathlineto{\pgfqpoint{2.352930in}{1.996201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874412,0.695650,0.650841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.874412,0.695650,0.650841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548083in}{2.016277in}}%
\pgfpathlineto{\pgfqpoint{2.637306in}{2.016277in}}%
\pgfpathlineto{\pgfqpoint{2.637306in}{2.105500in}}%
\pgfpathlineto{\pgfqpoint{2.548083in}{2.105500in}}%
\pgfpathlineto{\pgfqpoint{2.548083in}{2.016277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306758,0.537822,0.608892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.306758,0.537822,0.608892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425111in}{1.819152in}}%
\pgfpathlineto{\pgfqpoint{0.558428in}{1.819152in}}%
\pgfpathlineto{\pgfqpoint{0.558428in}{1.952470in}}%
\pgfpathlineto{\pgfqpoint{0.425111in}{1.952470in}}%
\pgfpathlineto{\pgfqpoint{0.425111in}{1.819152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742925,0.820556,0.845500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.742925,0.820556,0.845500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628927in}{1.847892in}}%
\pgfpathlineto{\pgfqpoint{0.704766in}{1.847892in}}%
\pgfpathlineto{\pgfqpoint{0.704766in}{1.923730in}}%
\pgfpathlineto{\pgfqpoint{0.628927in}{1.923730in}}%
\pgfpathlineto{\pgfqpoint{0.628927in}{1.847892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279666,0.520261,0.594196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.279666,0.520261,0.594196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774092in}{1.817980in}}%
\pgfpathlineto{\pgfqpoint{0.909755in}{1.817980in}}%
\pgfpathlineto{\pgfqpoint{0.909755in}{1.953642in}}%
\pgfpathlineto{\pgfqpoint{0.774092in}{1.953642in}}%
\pgfpathlineto{\pgfqpoint{0.774092in}{1.817980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634558,0.750310,0.786714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.634558,0.750310,0.786714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970396in}{1.839206in}}%
\pgfpathlineto{\pgfqpoint{1.063606in}{1.839206in}}%
\pgfpathlineto{\pgfqpoint{1.063606in}{1.932416in}}%
\pgfpathlineto{\pgfqpoint{0.970396in}{1.932416in}}%
\pgfpathlineto{\pgfqpoint{0.970396in}{1.839206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122633in}{1.816367in}}%
\pgfpathlineto{\pgfqpoint{1.261522in}{1.816367in}}%
\pgfpathlineto{\pgfqpoint{1.261522in}{1.955255in}}%
\pgfpathlineto{\pgfqpoint{1.122633in}{1.955255in}}%
\pgfpathlineto{\pgfqpoint{1.122633in}{1.816367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748344,0.824068,0.848440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.748344,0.824068,0.848440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329793in}{1.848450in}}%
\pgfpathlineto{\pgfqpoint{1.404516in}{1.848450in}}%
\pgfpathlineto{\pgfqpoint{1.404516in}{1.923172in}}%
\pgfpathlineto{\pgfqpoint{1.329793in}{1.923172in}}%
\pgfpathlineto{\pgfqpoint{1.329793in}{1.848450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862129,0.897826,0.910165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862129,0.897826,0.910165}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517560in}{1.861139in}}%
\pgfpathlineto{\pgfqpoint{1.566904in}{1.861139in}}%
\pgfpathlineto{\pgfqpoint{1.566904in}{1.910483in}}%
\pgfpathlineto{\pgfqpoint{1.517560in}{1.910483in}}%
\pgfpathlineto{\pgfqpoint{1.517560in}{1.861139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447635,0.629142,0.685314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.447635,0.629142,0.685314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658564in}{1.827066in}}%
\pgfpathlineto{\pgfqpoint{1.776054in}{1.827066in}}%
\pgfpathlineto{\pgfqpoint{1.776054in}{1.944556in}}%
\pgfpathlineto{\pgfqpoint{1.658564in}{1.944556in}}%
\pgfpathlineto{\pgfqpoint{1.658564in}{1.827066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.506212,0.582439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.506212,0.582439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823307in}{1.816732in}}%
\pgfpathlineto{\pgfqpoint{1.961466in}{1.816732in}}%
\pgfpathlineto{\pgfqpoint{1.961466in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{1.823307in}{1.954890in}}%
\pgfpathlineto{\pgfqpoint{1.823307in}{1.816732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382615,0.586995,0.650043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.382615,0.586995,0.650043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005023in}{1.823370in}}%
\pgfpathlineto{\pgfqpoint{2.129904in}{1.823370in}}%
\pgfpathlineto{\pgfqpoint{2.129904in}{1.948252in}}%
\pgfpathlineto{\pgfqpoint{2.005023in}{1.948252in}}%
\pgfpathlineto{\pgfqpoint{2.005023in}{1.823370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252574,0.502699,0.579499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.252574,0.502699,0.579499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173204in}{1.816475in}}%
\pgfpathlineto{\pgfqpoint{2.311876in}{1.816475in}}%
\pgfpathlineto{\pgfqpoint{2.311876in}{1.955147in}}%
\pgfpathlineto{\pgfqpoint{2.173204in}{1.955147in}}%
\pgfpathlineto{\pgfqpoint{2.173204in}{1.816475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802527,0.859191,0.877833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.802527,0.859191,0.877833}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385664in}{1.853858in}}%
\pgfpathlineto{\pgfqpoint{2.449570in}{1.853858in}}%
\pgfpathlineto{\pgfqpoint{2.449570in}{1.917764in}}%
\pgfpathlineto{\pgfqpoint{2.385664in}{1.917764in}}%
\pgfpathlineto{\pgfqpoint{2.385664in}{1.853858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.789924,0.420867,0.327207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.789924,0.420867,0.327207}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528398in}{1.821515in}}%
\pgfpathlineto{\pgfqpoint{2.656991in}{1.821515in}}%
\pgfpathlineto{\pgfqpoint{2.656991in}{1.950107in}}%
\pgfpathlineto{\pgfqpoint{2.528398in}{1.950107in}}%
\pgfpathlineto{\pgfqpoint{2.528398in}{1.821515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523492,0.678314,0.726464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.523492,0.678314,0.726464}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437691in}{1.656656in}}%
\pgfpathlineto{\pgfqpoint{0.545848in}{1.656656in}}%
\pgfpathlineto{\pgfqpoint{0.545848in}{1.764812in}}%
\pgfpathlineto{\pgfqpoint{0.437691in}{1.764812in}}%
\pgfpathlineto{\pgfqpoint{0.437691in}{1.656656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800210,0.454320,0.366607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800210,0.454320,0.366607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604578in}{1.648466in}}%
\pgfpathlineto{\pgfqpoint{0.729115in}{1.648466in}}%
\pgfpathlineto{\pgfqpoint{0.729115in}{1.773002in}}%
\pgfpathlineto{\pgfqpoint{0.604578in}{1.773002in}}%
\pgfpathlineto{\pgfqpoint{0.604578in}{1.648466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950046,0.945877,0.945350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.950046,0.945877,0.945350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833991in}{1.702801in}}%
\pgfpathlineto{\pgfqpoint{0.849857in}{1.702801in}}%
\pgfpathlineto{\pgfqpoint{0.849857in}{1.718667in}}%
\pgfpathlineto{\pgfqpoint{0.833991in}{1.718667in}}%
\pgfpathlineto{\pgfqpoint{0.833991in}{1.702801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.339268,0.558896,0.626528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.339268,0.558896,0.626528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952258in}{1.645991in}}%
\pgfpathlineto{\pgfqpoint{1.081743in}{1.645991in}}%
\pgfpathlineto{\pgfqpoint{1.081743in}{1.775477in}}%
\pgfpathlineto{\pgfqpoint{0.952258in}{1.775477in}}%
\pgfpathlineto{\pgfqpoint{0.952258in}{1.645991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748344,0.824068,0.848440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.748344,0.824068,0.848440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154716in}{1.673372in}}%
\pgfpathlineto{\pgfqpoint{1.229439in}{1.673372in}}%
\pgfpathlineto{\pgfqpoint{1.229439in}{1.748095in}}%
\pgfpathlineto{\pgfqpoint{1.154716in}{1.748095in}}%
\pgfpathlineto{\pgfqpoint{1.154716in}{1.673372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297710in}{1.641289in}}%
\pgfpathlineto{\pgfqpoint{1.436599in}{1.641289in}}%
\pgfpathlineto{\pgfqpoint{1.436599in}{1.780178in}}%
\pgfpathlineto{\pgfqpoint{1.297710in}{1.780178in}}%
\pgfpathlineto{\pgfqpoint{1.297710in}{1.641289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333850,0.555384,0.623589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333850,0.555384,0.623589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477169in}{1.645671in}}%
\pgfpathlineto{\pgfqpoint{1.607295in}{1.645671in}}%
\pgfpathlineto{\pgfqpoint{1.607295in}{1.775797in}}%
\pgfpathlineto{\pgfqpoint{1.477169in}{1.775797in}}%
\pgfpathlineto{\pgfqpoint{1.477169in}{1.645671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867065,0.671755,0.622698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.867065,0.671755,0.622698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670488in}{1.663913in}}%
\pgfpathlineto{\pgfqpoint{1.764130in}{1.663913in}}%
\pgfpathlineto{\pgfqpoint{1.764130in}{1.757555in}}%
\pgfpathlineto{\pgfqpoint{1.670488in}{1.757555in}}%
\pgfpathlineto{\pgfqpoint{1.670488in}{1.663913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824201,0.873240,0.889590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.824201,0.873240,0.889590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863128in}{1.681476in}}%
\pgfpathlineto{\pgfqpoint{1.921644in}{1.681476in}}%
\pgfpathlineto{\pgfqpoint{1.921644in}{1.739992in}}%
\pgfpathlineto{\pgfqpoint{1.863128in}{1.739992in}}%
\pgfpathlineto{\pgfqpoint{1.863128in}{1.681476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890576,0.748219,0.712756}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.890576,0.748219,0.712756}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027862in}{1.671132in}}%
\pgfpathlineto{\pgfqpoint{2.107065in}{1.671132in}}%
\pgfpathlineto{\pgfqpoint{2.107065in}{1.750336in}}%
\pgfpathlineto{\pgfqpoint{2.027862in}{1.750336in}}%
\pgfpathlineto{\pgfqpoint{2.027862in}{1.671132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748344,0.824068,0.848440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.748344,0.824068,0.848440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205130in}{1.673324in}}%
\pgfpathlineto{\pgfqpoint{2.279950in}{1.673324in}}%
\pgfpathlineto{\pgfqpoint{2.279950in}{1.748144in}}%
\pgfpathlineto{\pgfqpoint{2.205130in}{1.748144in}}%
\pgfpathlineto{\pgfqpoint{2.205130in}{1.673324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312176,0.541335,0.611832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312176,0.541335,0.611832}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351229in}{1.644346in}}%
\pgfpathlineto{\pgfqpoint{2.484005in}{1.644346in}}%
\pgfpathlineto{\pgfqpoint{2.484005in}{1.777122in}}%
\pgfpathlineto{\pgfqpoint{2.351229in}{1.777122in}}%
\pgfpathlineto{\pgfqpoint{2.351229in}{1.644346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914086,0.824683,0.802813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.914086,0.824683,0.802813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561423in}{1.679463in}}%
\pgfpathlineto{\pgfqpoint{2.623966in}{1.679463in}}%
\pgfpathlineto{\pgfqpoint{2.623966in}{1.742005in}}%
\pgfpathlineto{\pgfqpoint{2.561423in}{1.742005in}}%
\pgfpathlineto{\pgfqpoint{2.561423in}{1.679463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612885,0.736260,0.774957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.612885,0.736260,0.774957}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443466in}{1.487353in}}%
\pgfpathlineto{\pgfqpoint{0.540073in}{1.487353in}}%
\pgfpathlineto{\pgfqpoint{0.540073in}{1.583960in}}%
\pgfpathlineto{\pgfqpoint{0.443466in}{1.583960in}}%
\pgfpathlineto{\pgfqpoint{0.443466in}{1.487353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785516,0.406530,0.310321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.785516,0.406530,0.310321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601711in}{1.470522in}}%
\pgfpathlineto{\pgfqpoint{0.731982in}{1.470522in}}%
\pgfpathlineto{\pgfqpoint{0.731982in}{1.600792in}}%
\pgfpathlineto{\pgfqpoint{0.601711in}{1.600792in}}%
\pgfpathlineto{\pgfqpoint{0.601711in}{1.470522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919964,0.843799,0.825328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.919964,0.843799,0.825328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813299in}{1.507032in}}%
\pgfpathlineto{\pgfqpoint{0.870549in}{1.507032in}}%
\pgfpathlineto{\pgfqpoint{0.870549in}{1.564282in}}%
\pgfpathlineto{\pgfqpoint{0.813299in}{1.564282in}}%
\pgfpathlineto{\pgfqpoint{0.813299in}{1.507032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306758,0.537822,0.608892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.306758,0.537822,0.608892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950438in}{1.469094in}}%
\pgfpathlineto{\pgfqpoint{1.083564in}{1.469094in}}%
\pgfpathlineto{\pgfqpoint{1.083564in}{1.602220in}}%
\pgfpathlineto{\pgfqpoint{0.950438in}{1.602220in}}%
\pgfpathlineto{\pgfqpoint{0.950438in}{1.469094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862129,0.897826,0.910165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862129,0.897826,0.910165}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167406in}{1.510985in}}%
\pgfpathlineto{\pgfqpoint{1.216750in}{1.510985in}}%
\pgfpathlineto{\pgfqpoint{1.216750in}{1.560329in}}%
\pgfpathlineto{\pgfqpoint{1.167406in}{1.560329in}}%
\pgfpathlineto{\pgfqpoint{1.167406in}{1.510985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333850,0.555384,0.623589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333850,0.555384,0.623589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302092in}{1.470594in}}%
\pgfpathlineto{\pgfqpoint{1.432218in}{1.470594in}}%
\pgfpathlineto{\pgfqpoint{1.432218in}{1.600720in}}%
\pgfpathlineto{\pgfqpoint{1.302092in}{1.600720in}}%
\pgfpathlineto{\pgfqpoint{1.302092in}{1.470594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472788in}{1.466212in}}%
\pgfpathlineto{\pgfqpoint{1.611676in}{1.466212in}}%
\pgfpathlineto{\pgfqpoint{1.611676in}{1.605101in}}%
\pgfpathlineto{\pgfqpoint{1.472788in}{1.605101in}}%
\pgfpathlineto{\pgfqpoint{1.472788in}{1.466212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841353,0.588132,0.524208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.841353,0.588132,0.524208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664088in}{1.482435in}}%
\pgfpathlineto{\pgfqpoint{1.770530in}{1.482435in}}%
\pgfpathlineto{\pgfqpoint{1.770530in}{1.588878in}}%
\pgfpathlineto{\pgfqpoint{1.664088in}{1.588878in}}%
\pgfpathlineto{\pgfqpoint{1.664088in}{1.482435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947882,0.934599,0.932271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.947882,0.934599,0.932271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881470in}{1.524741in}}%
\pgfpathlineto{\pgfqpoint{1.903302in}{1.524741in}}%
\pgfpathlineto{\pgfqpoint{1.903302in}{1.546573in}}%
\pgfpathlineto{\pgfqpoint{1.881470in}{1.546573in}}%
\pgfpathlineto{\pgfqpoint{1.881470in}{1.524741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862657,0.657418,0.605812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862657,0.657418,0.605812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019659in}{1.487853in}}%
\pgfpathlineto{\pgfqpoint{2.115267in}{1.487853in}}%
\pgfpathlineto{\pgfqpoint{2.115267in}{1.583461in}}%
\pgfpathlineto{\pgfqpoint{2.019659in}{1.583461in}}%
\pgfpathlineto{\pgfqpoint{2.019659in}{1.487853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856711,0.894314,0.907226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.856711,0.894314,0.907226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217136in}{1.510252in}}%
\pgfpathlineto{\pgfqpoint{2.267945in}{1.510252in}}%
\pgfpathlineto{\pgfqpoint{2.267945in}{1.561061in}}%
\pgfpathlineto{\pgfqpoint{2.217136in}{1.561061in}}%
\pgfpathlineto{\pgfqpoint{2.217136in}{1.510252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285084,0.523773,0.597135}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.285084,0.523773,0.597135}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349917in}{1.467956in}}%
\pgfpathlineto{\pgfqpoint{2.485318in}{1.467956in}}%
\pgfpathlineto{\pgfqpoint{2.485318in}{1.603357in}}%
\pgfpathlineto{\pgfqpoint{2.349917in}{1.603357in}}%
\pgfpathlineto{\pgfqpoint{2.349917in}{1.467956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933188,0.886810,0.875985}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933188,0.886810,0.875985}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570771in}{1.513734in}}%
\pgfpathlineto{\pgfqpoint{2.614617in}{1.513734in}}%
\pgfpathlineto{\pgfqpoint{2.614617in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{2.570771in}{1.557580in}}%
\pgfpathlineto{\pgfqpoint{2.570771in}{1.513734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672487,0.774896,0.807290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.672487,0.774896,0.807290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448057in}{1.316867in}}%
\pgfpathlineto{\pgfqpoint{0.535482in}{1.316867in}}%
\pgfpathlineto{\pgfqpoint{0.535482in}{1.404292in}}%
\pgfpathlineto{\pgfqpoint{0.448057in}{1.404292in}}%
\pgfpathlineto{\pgfqpoint{0.448057in}{1.316867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333850,0.555384,0.623589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333850,0.555384,0.623589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601777in}{1.295510in}}%
\pgfpathlineto{\pgfqpoint{0.731916in}{1.295510in}}%
\pgfpathlineto{\pgfqpoint{0.731916in}{1.425649in}}%
\pgfpathlineto{\pgfqpoint{0.601777in}{1.425649in}}%
\pgfpathlineto{\pgfqpoint{0.601777in}{1.295510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328431,0.551872,0.620649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.328431,0.551872,0.620649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776536in}{1.295192in}}%
\pgfpathlineto{\pgfqpoint{0.907312in}{1.295192in}}%
\pgfpathlineto{\pgfqpoint{0.907312in}{1.425968in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.425968in}}%
\pgfpathlineto{\pgfqpoint{0.776536in}{1.295192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899392,0.776893,0.746527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.899392,0.776893,0.746527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980119in}{1.323698in}}%
\pgfpathlineto{\pgfqpoint{1.053883in}{1.323698in}}%
\pgfpathlineto{\pgfqpoint{1.053883in}{1.397462in}}%
\pgfpathlineto{\pgfqpoint{0.980119in}{1.397462in}}%
\pgfpathlineto{\pgfqpoint{0.980119in}{1.323698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447635,0.629142,0.685314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.447635,0.629142,0.685314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133333in}{1.301835in}}%
\pgfpathlineto{\pgfqpoint{1.250823in}{1.301835in}}%
\pgfpathlineto{\pgfqpoint{1.250823in}{1.419325in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{1.419325in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{1.301835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867065,0.671755,0.622698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.867065,0.671755,0.622698}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320334in}{1.313759in}}%
\pgfpathlineto{\pgfqpoint{1.413976in}{1.313759in}}%
\pgfpathlineto{\pgfqpoint{1.413976in}{1.407401in}}%
\pgfpathlineto{\pgfqpoint{1.320334in}{1.407401in}}%
\pgfpathlineto{\pgfqpoint{1.320334in}{1.313759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841353,0.588132,0.524208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.841353,0.588132,0.524208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489011in}{1.307358in}}%
\pgfpathlineto{\pgfqpoint{1.595453in}{1.307358in}}%
\pgfpathlineto{\pgfqpoint{1.595453in}{1.413801in}}%
\pgfpathlineto{\pgfqpoint{1.489011in}{1.413801in}}%
\pgfpathlineto{\pgfqpoint{1.489011in}{1.307358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647865in}{1.291135in}}%
\pgfpathlineto{\pgfqpoint{1.786753in}{1.291135in}}%
\pgfpathlineto{\pgfqpoint{1.786753in}{1.430024in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{1.430024in}}%
\pgfpathlineto{\pgfqpoint{1.647865in}{1.291135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393452,0.594019,0.655921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.393452,0.594019,0.655921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830579in}{1.298773in}}%
\pgfpathlineto{\pgfqpoint{1.954193in}{1.298773in}}%
\pgfpathlineto{\pgfqpoint{1.954193in}{1.422387in}}%
\pgfpathlineto{\pgfqpoint{1.830579in}{1.422387in}}%
\pgfpathlineto{\pgfqpoint{1.830579in}{1.298773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263411,0.509724,0.585378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.263411,0.509724,0.585378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998597in}{1.291713in}}%
\pgfpathlineto{\pgfqpoint{2.136330in}{1.291713in}}%
\pgfpathlineto{\pgfqpoint{2.136330in}{1.429446in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{1.429446in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{1.291713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453054,0.632654,0.688253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.453054,0.632654,0.688253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184194in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{2.300887in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{2.300887in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.302233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854578,0.631143,0.574866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.854578,0.631143,0.574866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367783in}{1.310745in}}%
\pgfpathlineto{\pgfqpoint{2.467452in}{1.310745in}}%
\pgfpathlineto{\pgfqpoint{2.467452in}{1.410414in}}%
\pgfpathlineto{\pgfqpoint{2.367783in}{1.410414in}}%
\pgfpathlineto{\pgfqpoint{2.367783in}{1.310745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835476,0.569016,0.501694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835476,0.569016,0.501694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538313in}{1.306198in}}%
\pgfpathlineto{\pgfqpoint{2.647076in}{1.306198in}}%
\pgfpathlineto{\pgfqpoint{2.647076in}{1.414962in}}%
\pgfpathlineto{\pgfqpoint{2.538313in}{1.414962in}}%
\pgfpathlineto{\pgfqpoint{2.538313in}{1.306198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344686,0.562408,0.629467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.344686,0.562408,0.629467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427190in}{1.120924in}}%
\pgfpathlineto{\pgfqpoint{0.556349in}{1.120924in}}%
\pgfpathlineto{\pgfqpoint{0.556349in}{1.250082in}}%
\pgfpathlineto{\pgfqpoint{0.427190in}{1.250082in}}%
\pgfpathlineto{\pgfqpoint{0.427190in}{1.120924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661650,0.767871,0.801411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.661650,0.767871,0.801411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622322in}{1.140978in}}%
\pgfpathlineto{\pgfqpoint{0.711371in}{1.140978in}}%
\pgfpathlineto{\pgfqpoint{0.711371in}{1.230028in}}%
\pgfpathlineto{\pgfqpoint{0.622322in}{1.230028in}}%
\pgfpathlineto{\pgfqpoint{0.622322in}{1.140978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263411,0.509724,0.585378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.263411,0.509724,0.585378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773262in}{1.116841in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{1.116841in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{1.254165in}}%
\pgfpathlineto{\pgfqpoint{0.773262in}{1.254165in}}%
\pgfpathlineto{\pgfqpoint{0.773262in}{1.116841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715833,0.802994,0.830804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.715833,0.802994,0.830804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976925in}{1.145426in}}%
\pgfpathlineto{\pgfqpoint{1.057077in}{1.145426in}}%
\pgfpathlineto{\pgfqpoint{1.057077in}{1.225579in}}%
\pgfpathlineto{\pgfqpoint{0.976925in}{1.225579in}}%
\pgfpathlineto{\pgfqpoint{0.976925in}{1.145426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.506212,0.582439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.506212,0.582439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122998in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.261157in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.261157in}{1.254582in}}%
\pgfpathlineto{\pgfqpoint{1.122998in}{1.254582in}}%
\pgfpathlineto{\pgfqpoint{1.122998in}{1.116423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824201,0.873240,0.889590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.824201,0.873240,0.889590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337897in}{1.156245in}}%
\pgfpathlineto{\pgfqpoint{1.396413in}{1.156245in}}%
\pgfpathlineto{\pgfqpoint{1.396413in}{1.214760in}}%
\pgfpathlineto{\pgfqpoint{1.337897in}{1.214760in}}%
\pgfpathlineto{\pgfqpoint{1.337897in}{1.156245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947882,0.934599,0.932271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.947882,0.934599,0.932271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531316in}{1.174587in}}%
\pgfpathlineto{\pgfqpoint{1.553148in}{1.174587in}}%
\pgfpathlineto{\pgfqpoint{1.553148in}{1.196419in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{1.196419in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{1.174587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393452,0.594019,0.655921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.393452,0.594019,0.655921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655502in}{1.123696in}}%
\pgfpathlineto{\pgfqpoint{1.779116in}{1.123696in}}%
\pgfpathlineto{\pgfqpoint{1.779116in}{1.247310in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{1.247310in}}%
\pgfpathlineto{\pgfqpoint{1.655502in}{1.123696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822942in}{1.116058in}}%
\pgfpathlineto{\pgfqpoint{1.961831in}{1.116058in}}%
\pgfpathlineto{\pgfqpoint{1.961831in}{1.254947in}}%
\pgfpathlineto{\pgfqpoint{1.822942in}{1.254947in}}%
\pgfpathlineto{\pgfqpoint{1.822942in}{1.116058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333850,0.555384,0.623589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333850,0.555384,0.623589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002441in}{1.120481in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{1.120481in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{1.250525in}}%
\pgfpathlineto{\pgfqpoint{2.002441in}{1.250525in}}%
\pgfpathlineto{\pgfqpoint{2.002441in}{1.120481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.506212,0.582439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.506212,0.582439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173463in}{1.116425in}}%
\pgfpathlineto{\pgfqpoint{2.311617in}{1.116425in}}%
\pgfpathlineto{\pgfqpoint{2.311617in}{1.254580in}}%
\pgfpathlineto{\pgfqpoint{2.173463in}{1.254580in}}%
\pgfpathlineto{\pgfqpoint{2.173463in}{1.116425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883803,0.911875,0.921922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.883803,0.911875,0.921922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396068in}{1.163953in}}%
\pgfpathlineto{\pgfqpoint{2.439167in}{1.163953in}}%
\pgfpathlineto{\pgfqpoint{2.439167in}{1.207052in}}%
\pgfpathlineto{\pgfqpoint{2.396068in}{1.207052in}}%
\pgfpathlineto{\pgfqpoint{2.396068in}{1.163953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786985,0.411309,0.315950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.786985,0.411309,0.315950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527816in}{1.120625in}}%
\pgfpathlineto{\pgfqpoint{2.657572in}{1.120625in}}%
\pgfpathlineto{\pgfqpoint{2.657572in}{1.250381in}}%
\pgfpathlineto{\pgfqpoint{2.527816in}{1.250381in}}%
\pgfpathlineto{\pgfqpoint{2.527816in}{1.120625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577676,0.713437,0.755857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.577676,0.713437,0.755857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441367in}{0.960024in}}%
\pgfpathlineto{\pgfqpoint{0.542172in}{0.960024in}}%
\pgfpathlineto{\pgfqpoint{0.542172in}{1.060828in}}%
\pgfpathlineto{\pgfqpoint{0.441367in}{1.060828in}}%
\pgfpathlineto{\pgfqpoint{0.441367in}{0.960024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393452,0.594019,0.655921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.393452,0.594019,0.655921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604948in}{0.948527in}}%
\pgfpathlineto{\pgfqpoint{0.728745in}{0.948527in}}%
\pgfpathlineto{\pgfqpoint{0.728745in}{1.072324in}}%
\pgfpathlineto{\pgfqpoint{0.604948in}{1.072324in}}%
\pgfpathlineto{\pgfqpoint{0.604948in}{0.948527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290503,0.527285,0.600074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.290503,0.527285,0.600074}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774647in}{0.943149in}}%
\pgfpathlineto{\pgfqpoint{0.909200in}{0.943149in}}%
\pgfpathlineto{\pgfqpoint{0.909200in}{1.077702in}}%
\pgfpathlineto{\pgfqpoint{0.774647in}{1.077702in}}%
\pgfpathlineto{\pgfqpoint{0.774647in}{0.943149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925841,0.862915,0.847842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.925841,0.862915,0.847842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990507in}{0.983932in}}%
\pgfpathlineto{\pgfqpoint{1.043494in}{0.983932in}}%
\pgfpathlineto{\pgfqpoint{1.043494in}{1.036919in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{1.036919in}}%
\pgfpathlineto{\pgfqpoint{0.990507in}{0.983932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382615,0.586995,0.650043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.382615,0.586995,0.650043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129637in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{1.254518in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{1.254518in}{1.072866in}}%
\pgfpathlineto{\pgfqpoint{1.129637in}{1.072866in}}%
\pgfpathlineto{\pgfqpoint{1.129637in}{0.947985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890576,0.748219,0.712756}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.890576,0.748219,0.712756}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327553in}{0.970824in}}%
\pgfpathlineto{\pgfqpoint{1.406757in}{0.970824in}}%
\pgfpathlineto{\pgfqpoint{1.406757in}{1.050027in}}%
\pgfpathlineto{\pgfqpoint{1.327553in}{1.050027in}}%
\pgfpathlineto{\pgfqpoint{1.327553in}{0.970824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862657,0.657418,0.605812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862657,0.657418,0.605812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494428in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{1.590036in}{0.962622in}}%
\pgfpathlineto{\pgfqpoint{1.590036in}{1.058229in}}%
\pgfpathlineto{\pgfqpoint{1.494428in}{1.058229in}}%
\pgfpathlineto{\pgfqpoint{1.494428in}{0.962622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263411,0.509724,0.585378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.263411,0.509724,0.585378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648443in}{0.941559in}}%
\pgfpathlineto{\pgfqpoint{1.786176in}{0.941559in}}%
\pgfpathlineto{\pgfqpoint{1.786176in}{1.079292in}}%
\pgfpathlineto{\pgfqpoint{1.648443in}{1.079292in}}%
\pgfpathlineto{\pgfqpoint{1.648443in}{0.941559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333850,0.555384,0.623589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333850,0.555384,0.623589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827364in}{0.945404in}}%
\pgfpathlineto{\pgfqpoint{1.957408in}{0.945404in}}%
\pgfpathlineto{\pgfqpoint{1.957408in}{1.075448in}}%
\pgfpathlineto{\pgfqpoint{1.827364in}{1.075448in}}%
\pgfpathlineto{\pgfqpoint{1.827364in}{0.945404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998019in}{0.940981in}}%
\pgfpathlineto{\pgfqpoint{2.136908in}{0.940981in}}%
\pgfpathlineto{\pgfqpoint{2.136908in}{1.079870in}}%
\pgfpathlineto{\pgfqpoint{1.998019in}{1.079870in}}%
\pgfpathlineto{\pgfqpoint{1.998019in}{0.940981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382615,0.586995,0.650043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.382615,0.586995,0.650043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180146in}{0.948032in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{0.948032in}}%
\pgfpathlineto{\pgfqpoint{2.304934in}{1.072820in}}%
\pgfpathlineto{\pgfqpoint{2.180146in}{1.072820in}}%
\pgfpathlineto{\pgfqpoint{2.180146in}{0.948032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880290,0.714766,0.673355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.880290,0.714766,0.673355}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374741in}{0.967549in}}%
\pgfpathlineto{\pgfqpoint{2.460494in}{0.967549in}}%
\pgfpathlineto{\pgfqpoint{2.460494in}{1.053302in}}%
\pgfpathlineto{\pgfqpoint{2.374741in}{1.053302in}}%
\pgfpathlineto{\pgfqpoint{2.374741in}{0.967549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811965,0.492552,0.411636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.811965,0.492552,0.411636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532928in}{0.950660in}}%
\pgfpathlineto{\pgfqpoint{2.652460in}{0.950660in}}%
\pgfpathlineto{\pgfqpoint{2.652460in}{1.070192in}}%
\pgfpathlineto{\pgfqpoint{2.532928in}{1.070192in}}%
\pgfpathlineto{\pgfqpoint{2.532928in}{0.950660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301339,0.534310,0.605953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.301339,0.534310,0.605953}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424979in}{0.768558in}}%
\pgfpathlineto{\pgfqpoint{0.558560in}{0.768558in}}%
\pgfpathlineto{\pgfqpoint{0.558560in}{0.902139in}}%
\pgfpathlineto{\pgfqpoint{0.424979in}{0.902139in}}%
\pgfpathlineto{\pgfqpoint{0.424979in}{0.768558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748344,0.824068,0.848440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.748344,0.824068,0.848440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629478in}{0.797980in}}%
\pgfpathlineto{\pgfqpoint{0.704215in}{0.797980in}}%
\pgfpathlineto{\pgfqpoint{0.704215in}{0.872717in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{0.872717in}}%
\pgfpathlineto{\pgfqpoint{0.629478in}{0.797980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290503,0.527285,0.600074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.290503,0.527285,0.600074}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774394in}{0.767819in}}%
\pgfpathlineto{\pgfqpoint{0.909454in}{0.767819in}}%
\pgfpathlineto{\pgfqpoint{0.909454in}{0.902878in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.902878in}}%
\pgfpathlineto{\pgfqpoint{0.774394in}{0.767819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629140,0.746797,0.783775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.629140,0.746797,0.783775}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969781in}{0.788129in}}%
\pgfpathlineto{\pgfqpoint{1.064221in}{0.788129in}}%
\pgfpathlineto{\pgfqpoint{1.064221in}{0.882568in}}%
\pgfpathlineto{\pgfqpoint{0.969781in}{0.882568in}}%
\pgfpathlineto{\pgfqpoint{0.969781in}{0.788129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252574,0.502699,0.579499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.252574,0.502699,0.579499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122742in}{0.766013in}}%
\pgfpathlineto{\pgfqpoint{1.261414in}{0.766013in}}%
\pgfpathlineto{\pgfqpoint{1.261414in}{0.904685in}}%
\pgfpathlineto{\pgfqpoint{1.122742in}{0.904685in}}%
\pgfpathlineto{\pgfqpoint{1.122742in}{0.766013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748344,0.824068,0.848440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.748344,0.824068,0.848440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329745in}{0.797939in}}%
\pgfpathlineto{\pgfqpoint{1.404565in}{0.797939in}}%
\pgfpathlineto{\pgfqpoint{1.404565in}{0.872758in}}%
\pgfpathlineto{\pgfqpoint{1.329745in}{0.872758in}}%
\pgfpathlineto{\pgfqpoint{1.329745in}{0.797939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856711,0.894314,0.907226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.856711,0.894314,0.907226}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516828in}{0.809944in}}%
\pgfpathlineto{\pgfqpoint{1.567636in}{0.809944in}}%
\pgfpathlineto{\pgfqpoint{1.567636in}{0.860753in}}%
\pgfpathlineto{\pgfqpoint{1.516828in}{0.860753in}}%
\pgfpathlineto{\pgfqpoint{1.516828in}{0.809944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453054,0.632654,0.688253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.453054,0.632654,0.688253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658963in}{0.777002in}}%
\pgfpathlineto{\pgfqpoint{1.775655in}{0.777002in}}%
\pgfpathlineto{\pgfqpoint{1.775655in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{0.777002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.506212,0.582439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.506212,0.582439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823309in}{0.766271in}}%
\pgfpathlineto{\pgfqpoint{1.961463in}{0.766271in}}%
\pgfpathlineto{\pgfqpoint{1.961463in}{0.904426in}}%
\pgfpathlineto{\pgfqpoint{1.823309in}{0.904426in}}%
\pgfpathlineto{\pgfqpoint{1.823309in}{0.766271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.382615,0.586995,0.650043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.382615,0.586995,0.650043}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005069in}{0.772954in}}%
\pgfpathlineto{\pgfqpoint{2.129857in}{0.772954in}}%
\pgfpathlineto{\pgfqpoint{2.129857in}{0.897743in}}%
\pgfpathlineto{\pgfqpoint{2.005069in}{0.897743in}}%
\pgfpathlineto{\pgfqpoint{2.005069in}{0.772954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173096in}{0.765904in}}%
\pgfpathlineto{\pgfqpoint{2.311985in}{0.765904in}}%
\pgfpathlineto{\pgfqpoint{2.311985in}{0.904793in}}%
\pgfpathlineto{\pgfqpoint{2.173096in}{0.904793in}}%
\pgfpathlineto{\pgfqpoint{2.173096in}{0.765904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797109,0.855679,0.874894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.797109,0.855679,0.874894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384854in}{0.802585in}}%
\pgfpathlineto{\pgfqpoint{2.450381in}{0.802585in}}%
\pgfpathlineto{\pgfqpoint{2.450381in}{0.868112in}}%
\pgfpathlineto{\pgfqpoint{2.384854in}{0.868112in}}%
\pgfpathlineto{\pgfqpoint{2.384854in}{0.802585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782577,0.396973,0.299064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.782577,0.396973,0.299064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527063in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{2.658325in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{2.658325in}{0.900979in}}%
\pgfpathlineto{\pgfqpoint{2.527063in}{0.900979in}}%
\pgfpathlineto{\pgfqpoint{2.527063in}{0.769718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577676,0.713437,0.755857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.577676,0.713437,0.755857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441027in}{0.609529in}}%
\pgfpathlineto{\pgfqpoint{0.542512in}{0.609529in}}%
\pgfpathlineto{\pgfqpoint{0.542512in}{0.711014in}}%
\pgfpathlineto{\pgfqpoint{0.441027in}{0.711014in}}%
\pgfpathlineto{\pgfqpoint{0.441027in}{0.609529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791393,0.425646,0.332836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.791393,0.425646,0.332836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602883in}{0.596308in}}%
\pgfpathlineto{\pgfqpoint{0.730810in}{0.596308in}}%
\pgfpathlineto{\pgfqpoint{0.730810in}{0.724235in}}%
\pgfpathlineto{\pgfqpoint{0.602883in}{0.724235in}}%
\pgfpathlineto{\pgfqpoint{0.602883in}{0.596308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939066,0.905926,0.898500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.939066,0.905926,0.898500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822929in}{0.641277in}}%
\pgfpathlineto{\pgfqpoint{0.860918in}{0.641277in}}%
\pgfpathlineto{\pgfqpoint{0.860918in}{0.679266in}}%
\pgfpathlineto{\pgfqpoint{0.822929in}{0.679266in}}%
\pgfpathlineto{\pgfqpoint{0.822929in}{0.641277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344686,0.562408,0.629467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.344686,0.562408,0.629467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952313in}{0.595584in}}%
\pgfpathlineto{\pgfqpoint{1.081688in}{0.595584in}}%
\pgfpathlineto{\pgfqpoint{1.081688in}{0.724959in}}%
\pgfpathlineto{\pgfqpoint{0.952313in}{0.724959in}}%
\pgfpathlineto{\pgfqpoint{0.952313in}{0.595584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802527,0.859191,0.877833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.802527,0.859191,0.877833}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160125in}{0.628318in}}%
\pgfpathlineto{\pgfqpoint{1.224031in}{0.628318in}}%
\pgfpathlineto{\pgfqpoint{1.224031in}{0.692225in}}%
\pgfpathlineto{\pgfqpoint{1.160125in}{0.692225in}}%
\pgfpathlineto{\pgfqpoint{1.160125in}{0.628318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312176,0.541335,0.611832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.312176,0.541335,0.611832}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300767in}{0.593883in}}%
\pgfpathlineto{\pgfqpoint{1.433543in}{0.593883in}}%
\pgfpathlineto{\pgfqpoint{1.433543in}{0.726659in}}%
\pgfpathlineto{\pgfqpoint{1.300767in}{0.726659in}}%
\pgfpathlineto{\pgfqpoint{1.300767in}{0.593883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285084,0.523773,0.597135}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.285084,0.523773,0.597135}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474531in}{0.592571in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{0.592571in}}%
\pgfpathlineto{\pgfqpoint{1.609933in}{0.727972in}}%
\pgfpathlineto{\pgfqpoint{1.474531in}{0.727972in}}%
\pgfpathlineto{\pgfqpoint{1.474531in}{0.592571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854578,0.631143,0.574866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.854578,0.631143,0.574866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667475in}{0.610437in}}%
\pgfpathlineto{\pgfqpoint{1.767143in}{0.610437in}}%
\pgfpathlineto{\pgfqpoint{1.767143in}{0.710106in}}%
\pgfpathlineto{\pgfqpoint{1.667475in}{0.710106in}}%
\pgfpathlineto{\pgfqpoint{1.667475in}{0.610437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883803,0.911875,0.921922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.883803,0.911875,0.921922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870837in}{0.638722in}}%
\pgfpathlineto{\pgfqpoint{1.913935in}{0.638722in}}%
\pgfpathlineto{\pgfqpoint{1.913935in}{0.681821in}}%
\pgfpathlineto{\pgfqpoint{1.870837in}{0.681821in}}%
\pgfpathlineto{\pgfqpoint{1.870837in}{0.638722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880290,0.714766,0.673355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.880290,0.714766,0.673355}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024587in}{0.617395in}}%
\pgfpathlineto{\pgfqpoint{2.110339in}{0.617395in}}%
\pgfpathlineto{\pgfqpoint{2.110339in}{0.703148in}}%
\pgfpathlineto{\pgfqpoint{2.024587in}{0.703148in}}%
\pgfpathlineto{\pgfqpoint{2.024587in}{0.617395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797109,0.855679,0.874894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.797109,0.855679,0.874894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209777in}{0.627508in}}%
\pgfpathlineto{\pgfqpoint{2.275304in}{0.627508in}}%
\pgfpathlineto{\pgfqpoint{2.275304in}{0.693035in}}%
\pgfpathlineto{\pgfqpoint{2.209777in}{0.693035in}}%
\pgfpathlineto{\pgfqpoint{2.209777in}{0.627508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348173in}{0.590827in}}%
\pgfpathlineto{\pgfqpoint{2.487062in}{0.590827in}}%
\pgfpathlineto{\pgfqpoint{2.487062in}{0.729716in}}%
\pgfpathlineto{\pgfqpoint{2.348173in}{0.729716in}}%
\pgfpathlineto{\pgfqpoint{2.348173in}{0.590827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914086,0.824683,0.802813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.914086,0.824683,0.802813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561195in}{0.628772in}}%
\pgfpathlineto{\pgfqpoint{2.624194in}{0.628772in}}%
\pgfpathlineto{\pgfqpoint{2.624194in}{0.691771in}}%
\pgfpathlineto{\pgfqpoint{2.561195in}{0.691771in}}%
\pgfpathlineto{\pgfqpoint{2.561195in}{0.628772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800210,0.454320,0.366607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800210,0.454320,0.366607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429487in}{0.422912in}}%
\pgfpathlineto{\pgfqpoint{0.554052in}{0.422912in}}%
\pgfpathlineto{\pgfqpoint{0.554052in}{0.547477in}}%
\pgfpathlineto{\pgfqpoint{0.429487in}{0.547477in}}%
\pgfpathlineto{\pgfqpoint{0.429487in}{0.422912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902331,0.786451,0.757784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.902331,0.786451,0.757784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630791in}{0.449139in}}%
\pgfpathlineto{\pgfqpoint{0.702902in}{0.449139in}}%
\pgfpathlineto{\pgfqpoint{0.702902in}{0.521250in}}%
\pgfpathlineto{\pgfqpoint{0.630791in}{0.521250in}}%
\pgfpathlineto{\pgfqpoint{0.630791in}{0.449139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800210,0.454320,0.366607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800210,0.454320,0.366607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779641in}{0.422912in}}%
\pgfpathlineto{\pgfqpoint{0.904206in}{0.422912in}}%
\pgfpathlineto{\pgfqpoint{0.904206in}{0.547477in}}%
\pgfpathlineto{\pgfqpoint{0.779641in}{0.547477in}}%
\pgfpathlineto{\pgfqpoint{0.779641in}{0.422912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874412,0.695650,0.650841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.874412,0.695650,0.650841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972389in}{0.440583in}}%
\pgfpathlineto{\pgfqpoint{1.061612in}{0.440583in}}%
\pgfpathlineto{\pgfqpoint{1.061612in}{0.529806in}}%
\pgfpathlineto{\pgfqpoint{0.972389in}{0.529806in}}%
\pgfpathlineto{\pgfqpoint{0.972389in}{0.440583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.789924,0.420867,0.327207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.789924,0.420867,0.327207}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127781in}{0.420898in}}%
\pgfpathlineto{\pgfqpoint{1.256374in}{0.420898in}}%
\pgfpathlineto{\pgfqpoint{1.256374in}{0.549491in}}%
\pgfpathlineto{\pgfqpoint{1.127781in}{0.549491in}}%
\pgfpathlineto{\pgfqpoint{1.127781in}{0.420898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914086,0.824683,0.802813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.914086,0.824683,0.802813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335883in}{0.453923in}}%
\pgfpathlineto{\pgfqpoint{1.398426in}{0.453923in}}%
\pgfpathlineto{\pgfqpoint{1.398426in}{0.516466in}}%
\pgfpathlineto{\pgfqpoint{1.335883in}{0.516466in}}%
\pgfpathlineto{\pgfqpoint{1.335883in}{0.453923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933188,0.886810,0.875985}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933188,0.886810,0.875985}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520309in}{0.463271in}}%
\pgfpathlineto{\pgfqpoint{1.564155in}{0.463271in}}%
\pgfpathlineto{\pgfqpoint{1.564155in}{0.507117in}}%
\pgfpathlineto{\pgfqpoint{1.520309in}{0.507117in}}%
\pgfpathlineto{\pgfqpoint{1.520309in}{0.463271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835476,0.569016,0.501694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835476,0.569016,0.501694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662927in}{0.430813in}}%
\pgfpathlineto{\pgfqpoint{1.771691in}{0.430813in}}%
\pgfpathlineto{\pgfqpoint{1.771691in}{0.539576in}}%
\pgfpathlineto{\pgfqpoint{1.662927in}{0.539576in}}%
\pgfpathlineto{\pgfqpoint{1.662927in}{0.430813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786985,0.411309,0.315950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.786985,0.411309,0.315950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827508in}{0.420316in}}%
\pgfpathlineto{\pgfqpoint{1.957264in}{0.420316in}}%
\pgfpathlineto{\pgfqpoint{1.957264in}{0.550072in}}%
\pgfpathlineto{\pgfqpoint{1.827508in}{0.550072in}}%
\pgfpathlineto{\pgfqpoint{1.827508in}{0.420316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811965,0.492552,0.411636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.811965,0.492552,0.411636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007697in}{0.425428in}}%
\pgfpathlineto{\pgfqpoint{2.127229in}{0.425428in}}%
\pgfpathlineto{\pgfqpoint{2.127229in}{0.544960in}}%
\pgfpathlineto{\pgfqpoint{2.007697in}{0.544960in}}%
\pgfpathlineto{\pgfqpoint{2.007697in}{0.425428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782577,0.396973,0.299064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.782577,0.396973,0.299064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176909in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{2.308171in}{0.419563in}}%
\pgfpathlineto{\pgfqpoint{2.308171in}{0.550825in}}%
\pgfpathlineto{\pgfqpoint{2.176909in}{0.550825in}}%
\pgfpathlineto{\pgfqpoint{2.176909in}{0.419563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914086,0.824683,0.802813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.914086,0.824683,0.802813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386118in}{0.453695in}}%
\pgfpathlineto{\pgfqpoint{2.449116in}{0.453695in}}%
\pgfpathlineto{\pgfqpoint{2.449116in}{0.516694in}}%
\pgfpathlineto{\pgfqpoint{2.386118in}{0.516694in}}%
\pgfpathlineto{\pgfqpoint{2.386118in}{0.453695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.404231in}{0.397656in}}{\pgfqpoint{2.276002in}{2.276002in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523250in}{0.415750in}}%
\pgfpathlineto{\pgfqpoint{2.662139in}{0.415750in}}%
\pgfpathlineto{\pgfqpoint{2.662139in}{0.554639in}}%
\pgfpathlineto{\pgfqpoint{2.523250in}{0.554639in}}%
\pgfpathlineto{\pgfqpoint{2.523250in}{0.415750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404231in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{0.404231in}{2.673658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680233in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{2.673658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404231in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{0.397656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404231in}{2.673658in}}%
\pgfpathlineto{\pgfqpoint{2.680233in}{2.673658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695109in}{0.323709in}}%
\pgfpathlineto{\pgfqpoint{2.843867in}{0.323709in}}%
\pgfpathlineto{\pgfqpoint{2.843867in}{2.747605in}}%
\pgfpathlineto{\pgfqpoint{2.695109in}{2.747605in}}%
\pgfpathlineto{\pgfqpoint{2.695109in}{0.323709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843867in}{0.438189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959145in, y=0.395144in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843867in}{1.535657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959145in, y=1.492612in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843867in}{2.633124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.959145in, y=2.590079in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.763475,0.334846,0.225892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.433886in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.433886in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.433886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764944,0.339625,0.231521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.442493in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.451101in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.451101in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.442493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.766414,0.344404,0.237150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.451101in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.451101in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.459708in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.459708in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.451101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.767883,0.349183,0.242778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.459708in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.459708in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.468316in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.468316in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.459708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.769352,0.353962,0.248407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.468316in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.468316in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.476924in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.476924in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.468316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.770822,0.358741,0.254035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.476924in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.476924in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.485531in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.485531in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.476924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.772291,0.363520,0.259664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.485531in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.485531in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.494139in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.494139in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.485531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.773761,0.368299,0.265293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.494139in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.494139in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.502746in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.502746in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.494139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.775230,0.373078,0.270921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.502746in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.502746in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.511354in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.511354in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.502746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776699,0.377857,0.276550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.511354in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.511354in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.519962in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.519962in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.511354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.778169,0.382636,0.282178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.519962in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.519962in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.528569in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.528569in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.519962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.779638,0.387415,0.287807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.528569in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.528569in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.528569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.781108,0.392194,0.293436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.537177in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.545784in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.545784in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.537177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.782577,0.396973,0.299064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.545784in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.545784in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.554392in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.554392in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.545784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.784046,0.401752,0.304693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.554392in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.554392in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.563000in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.563000in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.554392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.785516,0.406530,0.310321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.563000in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.563000in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.571607in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.571607in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.563000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.786985,0.411309,0.315950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.571607in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.571607in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.580215in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.580215in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.571607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.788455,0.416088,0.321579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.580215in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.580215in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.588822in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.588822in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.580215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.789924,0.420867,0.327207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.588822in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.588822in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.597430in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.597430in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.588822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.791393,0.425646,0.332836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.597430in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.597430in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.606037in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.606037in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.597430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792863,0.430425,0.338464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.606037in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.606037in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.606037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.794332,0.435204,0.344093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.623253in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.623253in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.614645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.795802,0.439983,0.349722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.623253in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.623253in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.631860in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.631860in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.623253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.797271,0.444762,0.355350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.631860in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.631860in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.640468in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.640468in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.631860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798740,0.449541,0.360979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.640468in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.640468in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.649075in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.649075in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.640468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800210,0.454320,0.366607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.649075in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.649075in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.657683in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.657683in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.649075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.801679,0.459099,0.372236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.657683in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.657683in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.666291in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.666291in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.657683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803149,0.463878,0.377865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.666291in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.666291in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.674898in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.674898in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.666291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.804618,0.468657,0.383493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.674898in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.674898in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.683506in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.683506in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.674898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.806088,0.473436,0.389122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.683506in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.683506in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.692113in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.692113in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.683506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807557,0.478215,0.394750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.692113in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.692113in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.700721in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.700721in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.692113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.809026,0.482994,0.400379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.700721in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.700721in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.709328in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.709328in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.700721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.810496,0.487773,0.406008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.709328in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.709328in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.717936in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.717936in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.709328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.811965,0.492552,0.411636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.717936in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.717936in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.726544in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.726544in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.717936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.813435,0.497331,0.417265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.726544in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.726544in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.735151in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.735151in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.726544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814904,0.502110,0.422893}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.735151in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.735151in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.743759in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.743759in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.735151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.816373,0.506889,0.428522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.743759in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.743759in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.752366in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.752366in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.743759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.817843,0.511668,0.434151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.752366in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.752366in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.752366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819312,0.516447,0.439779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.760974in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.769582in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.769582in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.760974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.820782,0.521226,0.445408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.769582in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.769582in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.778189in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.778189in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.769582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.822251,0.526005,0.451036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.778189in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.778189in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.786797in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.786797in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.778189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823720,0.530784,0.456665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.786797in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.786797in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.795404in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.795404in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.786797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825190,0.535563,0.462294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.795404in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.795404in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.795404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.826659,0.540342,0.467922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.812620in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.812620in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.804012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.828129,0.545121,0.473551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.812620in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.812620in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.821227in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.821227in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.812620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.829598,0.549900,0.479180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.821227in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.821227in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.829835in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.829835in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.821227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831067,0.554679,0.484808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.829835in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.829835in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.838442in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.838442in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.829835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.832537,0.559458,0.490437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.838442in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.838442in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.847050in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.847050in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.838442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.834006,0.564237,0.496065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.847050in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.847050in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.855657in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.855657in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.847050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835476,0.569016,0.501694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.855657in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.855657in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.864265in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.864265in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.855657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.836945,0.573795,0.507323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.864265in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.864265in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.872873in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.872873in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.864265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.838414,0.578574,0.512951}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.872873in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.872873in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.872873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839884,0.583353,0.518580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.890088in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.890088in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.881480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841353,0.588132,0.524208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.890088in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.890088in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.898695in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.898695in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.890088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.842823,0.592911,0.529837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.898695in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.898695in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.907303in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.907303in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.898695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.844292,0.597690,0.535466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.907303in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.907303in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.907303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.845762,0.602469,0.541094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.924518in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.924518in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.915911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847231,0.607248,0.546723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.924518in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.924518in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.933126in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.933126in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.924518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.848700,0.612027,0.552351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.933126in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.933126in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.941733in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.941733in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.933126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850170,0.616806,0.557980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.941733in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.941733in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.950341in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.950341in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.941733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851639,0.621585,0.563609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.950341in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.950341in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.958949in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.958949in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.950341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.853109,0.626364,0.569237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.958949in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.958949in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.967556in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.967556in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.958949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854578,0.631143,0.574866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.967556in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.967556in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.967556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.856228,0.636510,0.581187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.984771in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.984771in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.976164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858249,0.643081,0.588926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.984771in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.984771in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.993379in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.993379in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.984771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.859718,0.647860,0.594555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{0.993379in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{0.993379in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.001986in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.001986in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{0.993379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.861187,0.652639,0.600184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.001986in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.001986in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.010594in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.010594in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.001986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862657,0.657418,0.605812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.010594in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.010594in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.019202in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.019202in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.010594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.864126,0.662197,0.611441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.019202in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.019202in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.027809in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.027809in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.019202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.865596,0.666976,0.617069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.027809in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.027809in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.036417in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.036417in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.027809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.867065,0.671755,0.622698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.036417in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.036417in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.045024in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.045024in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.036417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.868534,0.676534,0.628327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.045024in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.045024in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.053632in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.053632in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.045024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870004,0.681313,0.633955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.053632in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.053632in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.062240in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.062240in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.053632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.871473,0.686092,0.639584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.062240in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.062240in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.070847in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.070847in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.062240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.872943,0.690871,0.645212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.070847in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.070847in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.079455in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.079455in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.070847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.874412,0.695650,0.650841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.079455in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.079455in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.088062in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.088062in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.079455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.875881,0.700429,0.656470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.088062in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.088062in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.096670in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.096670in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.088062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.877351,0.705208,0.662098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.096670in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.096670in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.105277in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.105277in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.096670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878820,0.709987,0.667727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.105277in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.105277in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.113885in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.113885in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.105277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880290,0.714766,0.673355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.113885in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.113885in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.122493in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.122493in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.113885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881759,0.719545,0.678984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.122493in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.122493in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.131100in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.131100in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.122493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.883229,0.724324,0.684613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.131100in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.131100in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.139708in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.139708in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.131100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.884698,0.729103,0.690241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.139708in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.139708in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.148315in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.148315in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.139708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886167,0.733882,0.695870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.148315in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.148315in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.156923in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.156923in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.148315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.887637,0.738661,0.701498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.156923in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.156923in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.165531in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.165531in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.156923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.889106,0.743440,0.707127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.165531in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.165531in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.174138in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.174138in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.165531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890576,0.748219,0.712756}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.174138in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.174138in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.182746in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.182746in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.174138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.892045,0.752998,0.718384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.182746in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.182746in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.191353in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.191353in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.182746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.893514,0.757777,0.724013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.191353in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.191353in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.199961in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.199961in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.191353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894984,0.762556,0.729641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.199961in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.199961in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.208569in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.208569in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.199961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.896453,0.767335,0.735270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.208569in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.208569in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.217176in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.217176in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.208569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897923,0.772114,0.740899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.217176in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.217176in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.225784in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.225784in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.217176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.899392,0.776893,0.746527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.225784in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.225784in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.234391in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.234391in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.225784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900861,0.781672,0.752156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.234391in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.234391in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.242999in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.242999in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.234391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.902331,0.786451,0.757784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.242999in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.242999in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.251606in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.251606in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.242999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.903800,0.791230,0.763413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.251606in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.251606in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.260214in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.260214in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.251606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905270,0.796009,0.769042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.260214in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.260214in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.268822in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.268822in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.260214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.906739,0.800788,0.774670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.268822in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.268822in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.268822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.908208,0.805567,0.780299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.277429in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.286037in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.286037in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.277429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909678,0.810346,0.785928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.286037in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.286037in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.294644in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.294644in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.286037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.911147,0.815125,0.791556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.294644in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.294644in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.303252in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.303252in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.294644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912617,0.819904,0.797185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.303252in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.303252in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.311860in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.311860in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.303252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.914086,0.824683,0.802813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.311860in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.311860in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.320467in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.320467in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.311860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.915555,0.829462,0.808442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.320467in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.320467in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.320467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917025,0.834241,0.814071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.329075in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.337682in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.337682in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.329075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.918494,0.839020,0.819699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.337682in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.337682in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.346290in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.346290in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.337682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.919964,0.843799,0.825328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.346290in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.346290in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.354898in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.354898in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.346290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921433,0.848578,0.830956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.354898in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.354898in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.363505in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.363505in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.354898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.922903,0.853357,0.836585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.363505in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.363505in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.363505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.924372,0.858136,0.842214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.380720in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.380720in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.372113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925841,0.862915,0.847842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.380720in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.380720in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.389328in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.389328in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.380720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.927311,0.867694,0.853471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.389328in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.389328in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.397935in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.397935in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.389328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.928780,0.872473,0.859099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.397935in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.397935in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.406543in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.406543in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.397935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.930250,0.877252,0.864728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.406543in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.406543in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.415151in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.415151in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.406543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.931719,0.882031,0.870357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.415151in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.415151in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.423758in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.423758in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.415151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933188,0.886810,0.875985}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.423758in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.423758in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.432366in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.432366in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.423758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.934658,0.891589,0.881614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.432366in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.432366in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.440973in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.440973in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.432366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.936127,0.896368,0.887242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.440973in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.440973in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.449581in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.449581in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.440973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937597,0.901147,0.892871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.449581in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.449581in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.458189in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.458189in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.449581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.939066,0.905926,0.898500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.458189in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.458189in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.458189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.940535,0.910704,0.904128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.475404in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.475404in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.466796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.942005,0.915483,0.909757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.475404in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.475404in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.484011in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.484011in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.475404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.943474,0.920262,0.915385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.484011in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.484011in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.492619in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.492619in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.484011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.944944,0.925041,0.921014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.492619in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.492619in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.501226in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.501226in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.492619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.946413,0.929820,0.926643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.501226in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.501226in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.509834in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.509834in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.501226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947882,0.934599,0.932271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.509834in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.509834in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.509834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949352,0.939378,0.937900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.527049in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.527049in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.518442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950046,0.945877,0.945350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.527049in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.527049in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.535657in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.535657in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.527049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.942620,0.947619,0.949928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.535657in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.535657in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.544264in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.544264in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.535657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.932568,0.943486,0.948376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.544264in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.544264in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.552872in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.552872in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.544264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.927150,0.939974,0.945437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.552872in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.552872in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.561480in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.561480in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.552872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921731,0.936461,0.942497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.561480in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.561480in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.570087in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.570087in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.561480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916313,0.932949,0.939558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.570087in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.570087in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.578695in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.578695in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.570087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.910894,0.929437,0.936619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.578695in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.578695in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.587302in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.587302in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.578695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905476,0.925925,0.933680}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.587302in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.587302in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.595910in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.595910in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.587302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900058,0.922412,0.930740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.595910in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.595910in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.604518in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.604518in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.595910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894639,0.918900,0.927801}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.604518in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.604518in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.604518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.889221,0.915388,0.924862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.613125in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.621733in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.621733in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.613125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.883803,0.911875,0.921922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.621733in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.621733in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.630340in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.630340in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.621733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878384,0.908363,0.918983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.630340in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.630340in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.638948in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.638948in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.630340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.872966,0.904851,0.916044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.638948in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.638948in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.647555in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.647555in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.638948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.867548,0.901338,0.913104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.647555in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.647555in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.656163in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.656163in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.647555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.862129,0.897826,0.910165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.656163in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.656163in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.664771in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.664771in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.656163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.856711,0.894314,0.907226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.664771in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.664771in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.673378in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.673378in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.664771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.851293,0.890802,0.904287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.673378in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.673378in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.681986in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.681986in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.673378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.845874,0.887289,0.901347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.681986in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.681986in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.690593in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.690593in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.681986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.840456,0.883777,0.898408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.690593in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.690593in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.690593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835037,0.880265,0.895469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.707809in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.707809in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.699201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.829619,0.876752,0.892529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.707809in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.707809in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.716416in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.716416in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.707809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824201,0.873240,0.889590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.716416in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.716416in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.725024in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.725024in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.716416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.818782,0.869728,0.886651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.725024in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.725024in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.733631in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.733631in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.725024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.813364,0.866215,0.883711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.733631in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.733631in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.742239in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.742239in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.733631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.807946,0.862703,0.880772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.742239in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.742239in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.750847in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.750847in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.742239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.802527,0.859191,0.877833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.750847in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.750847in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.759454in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.759454in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.750847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.797109,0.855679,0.874894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.759454in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.759454in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.768062in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.768062in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.759454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.791691,0.852166,0.871954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.768062in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.768062in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.776669in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.776669in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.768062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.786272,0.848654,0.869015}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.776669in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.776669in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.785277in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.785277in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.776669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.780854,0.845142,0.866076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.785277in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.785277in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.793884in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.793884in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.785277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.775435,0.841629,0.863136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.793884in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.793884in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.802492in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.802492in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.793884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.770017,0.838117,0.860197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.802492in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.802492in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.811100in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.811100in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.802492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764599,0.834605,0.857258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.811100in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.811100in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.819707in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.819707in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.811100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.759180,0.831093,0.854318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.819707in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.819707in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.828315in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.828315in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.819707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753762,0.827580,0.851379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.828315in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.828315in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.836922in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.836922in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.828315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.748344,0.824068,0.848440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.836922in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.836922in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.845530in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.845530in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.836922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.742925,0.820556,0.845500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.845530in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.845530in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.854138in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.854138in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.845530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737507,0.817043,0.842561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.854138in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.854138in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.862745in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.862745in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.854138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.732089,0.813531,0.839622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.862745in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.862745in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.871353in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.871353in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.862745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.726670,0.810019,0.836683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.871353in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.871353in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.879960in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.879960in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.871353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.721252,0.806506,0.833743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.879960in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.879960in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.888568in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.888568in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.879960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.715833,0.802994,0.830804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.888568in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.888568in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.897175in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.897175in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.888568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710415,0.799482,0.827865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.897175in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.897175in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.905783in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.905783in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.897175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.704997,0.795970,0.824925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.905783in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.905783in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.914391in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.914391in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.905783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.699578,0.792457,0.821986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.914391in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.914391in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.922998in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.922998in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.914391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.694160,0.788945,0.819047}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.922998in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.922998in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.931606in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.931606in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.922998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688742,0.785433,0.816107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.931606in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.931606in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.940213in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.940213in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.931606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.683323,0.781920,0.813168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.940213in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.940213in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.948821in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.948821in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.940213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.677905,0.778408,0.810229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.948821in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.948821in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.957429in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.957429in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.948821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.672487,0.774896,0.807290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.957429in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.957429in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.966036in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.966036in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.957429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.667068,0.771383,0.804350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.966036in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.966036in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.974644in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.974644in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.966036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.661650,0.767871,0.801411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.974644in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.974644in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.983251in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.983251in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.974644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.656231,0.764359,0.798472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.983251in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.983251in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.991859in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.991859in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.983251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650813,0.760847,0.795532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{1.991859in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{1.991859in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.000467in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.000467in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{1.991859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.645395,0.757334,0.792593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.000467in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.000467in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.009074in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.009074in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.000467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.639976,0.753822,0.789654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.009074in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.009074in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.017682in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.017682in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.009074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.634558,0.750310,0.786714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.017682in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.017682in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.026289in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.026289in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.017682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.629140,0.746797,0.783775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.026289in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.026289in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.034897in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.034897in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.026289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.623721,0.743285,0.780836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.034897in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.034897in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.043504in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.043504in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.034897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.618303,0.739773,0.777896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.043504in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.043504in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.052112in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.052112in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.043504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.612885,0.736260,0.774957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.052112in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.052112in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.060720in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.060720in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.052112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.607466,0.732748,0.772018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.060720in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.060720in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.069327in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.069327in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.060720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.602048,0.729236,0.769079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.069327in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.069327in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.069327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596630,0.725724,0.766139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.077935in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.086542in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.086542in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.077935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.589179,0.720894,0.762098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.086542in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.086542in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.095150in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.095150in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.086542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.583094,0.716950,0.758797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.095150in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.095150in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.103758in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.103758in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.095150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.577676,0.713437,0.755857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.103758in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.103758in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.112365in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.112365in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.103758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.572257,0.709925,0.752918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.112365in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.112365in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.120973in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.120973in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.112365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.566839,0.706413,0.749979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.120973in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.120973in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.120973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.561421,0.702900,0.747040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.138188in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.138188in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.129580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.556002,0.699388,0.744100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.138188in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.138188in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.146796in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.146796in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.138188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.550584,0.695876,0.741161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.146796in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.146796in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.155403in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.155403in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.146796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545166,0.692364,0.738222}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.155403in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.155403in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.164011in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.164011in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.155403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.539747,0.688851,0.735282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.164011in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.164011in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.172618in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.172618in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.164011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.534329,0.685339,0.732343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.172618in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.172618in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.181226in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.181226in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.172618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.528911,0.681827,0.729404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.181226in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.181226in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.189833in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.189833in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.181226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.523492,0.678314,0.726464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.189833in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.189833in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.198441in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.198441in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.189833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.518074,0.674802,0.723525}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.198441in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.198441in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.207049in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.207049in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.198441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.512655,0.671290,0.720586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.207049in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.207049in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.215656in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.215656in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.207049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.507237,0.667777,0.717646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.215656in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.215656in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.224264in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.224264in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.215656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501819,0.664265,0.714707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.224264in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.224264in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.232871in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.232871in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.224264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.496400,0.660753,0.711768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.232871in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.232871in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.241479in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.241479in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.232871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490982,0.657241,0.708829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.241479in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.241479in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.250087in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.250087in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.241479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.485564,0.653728,0.705889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.250087in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.250087in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.258694in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.258694in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.250087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.480145,0.650216,0.702950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.258694in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.258694in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.267302in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.267302in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.258694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.474727,0.646704,0.700011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.267302in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.267302in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.275909in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.275909in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.267302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.469309,0.643191,0.697071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.275909in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.275909in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.284517in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.284517in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.275909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.463890,0.639679,0.694132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.284517in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.284517in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.293124in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.293124in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.284517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458472,0.636167,0.691193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.293124in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.293124in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.301732in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.301732in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.293124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.453054,0.632654,0.688253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.301732in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.301732in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.310340in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.310340in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.301732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.447635,0.629142,0.685314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.310340in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.310340in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.318947in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.318947in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.310340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.442217,0.625630,0.682375}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.318947in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.318947in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.327555in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.327555in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.318947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.436798,0.622118,0.679436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.327555in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.327555in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.336162in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.336162in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.327555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.431380,0.618605,0.676496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.336162in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.336162in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.344770in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.344770in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.336162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.425962,0.615093,0.673557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.344770in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.344770in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.353378in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.353378in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.344770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.420543,0.611581,0.670618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.353378in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.353378in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.361985in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.361985in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.353378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.415125,0.608068,0.667678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.361985in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.361985in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.370593in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.370593in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.361985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.409707,0.604556,0.664739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.370593in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.370593in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.379200in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.379200in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.370593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.404288,0.601044,0.661800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.379200in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.379200in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.387808in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.387808in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.379200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.398870,0.597531,0.658860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.387808in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.387808in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.396416in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.396416in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.387808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.393452,0.594019,0.655921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.396416in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.396416in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.405023in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.405023in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.396416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.388033,0.590507,0.652982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.405023in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.405023in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.413631in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.413631in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.405023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.382615,0.586995,0.650043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.413631in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.413631in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.422238in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.422238in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.413631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.377196,0.583482,0.647103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.422238in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.422238in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.430846in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.430846in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.422238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.371778,0.579970,0.644164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.430846in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.430846in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.439453in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.439453in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.430846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.366360,0.576458,0.641225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.439453in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.439453in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.448061in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.448061in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.439453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360941,0.572945,0.638285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.448061in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.448061in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.456669in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.456669in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.448061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.355523,0.569433,0.635346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.456669in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.456669in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.465276in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.465276in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.456669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350105,0.565921,0.632407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.465276in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.465276in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.473884in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.473884in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.465276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.344686,0.562408,0.629467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.473884in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.473884in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.482491in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.482491in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.473884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.339268,0.558896,0.626528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.482491in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.482491in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.491099in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.491099in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.482491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333850,0.555384,0.623589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.491099in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.491099in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.499707in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.499707in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.491099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.328431,0.551872,0.620649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.499707in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.499707in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.508314in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.508314in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.499707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.323013,0.548359,0.617710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.508314in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.508314in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.516922in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.516922in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.508314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.317594,0.544847,0.614771}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.516922in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.516922in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.525529in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.525529in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.516922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.312176,0.541335,0.611832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.525529in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.525529in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.534137in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.534137in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.525529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.306758,0.537822,0.608892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.534137in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.534137in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.542745in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.542745in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.534137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301339,0.534310,0.605953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.542745in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.542745in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.551352in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.551352in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.542745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.295921,0.530798,0.603014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.551352in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.551352in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.559960in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.559960in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.551352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290503,0.527285,0.600074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.559960in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.559960in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.568567in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.568567in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.559960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.285084,0.523773,0.597135}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.568567in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.568567in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.577175in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.577175in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.568567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279666,0.520261,0.594196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.577175in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.577175in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.585782in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.585782in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.577175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274248,0.516749,0.591256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.585782in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.585782in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.594390in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.594390in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.585782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.268829,0.513236,0.588317}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.594390in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.594390in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.602998in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.602998in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.594390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263411,0.509724,0.585378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.602998in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.602998in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.611605in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.611605in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.602998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257992,0.506212,0.582439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.611605in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.611605in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.620213in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.620213in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.611605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252574,0.502699,0.579499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.620213in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.620213in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.628820in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.628820in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.620213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.695109in}{0.323709in}}{\pgfqpoint{0.148758in}{2.423896in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247156,0.499187,0.576560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546350in}{2.628820in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.628820in}}%
\pgfpathlineto{\pgfqpoint{3.290142in}{2.637428in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.637428in}}%
\pgfpathlineto{\pgfqpoint{2.546350in}{2.628820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/grainsElongationFlatness.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.449219in}{3.313209in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.449219in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.449219in}{3.313209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.313209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600854in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{3.267140in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{3.267140in}{3.170164in}}%
\pgfpathlineto{\pgfqpoint{0.600854in}{3.170164in}}%
\pgfpathlineto{\pgfqpoint{0.600854in}{0.503878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600854in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{0.600854in}{3.170164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600854in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134111in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{1.134111in}{3.170164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134111in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667368in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{1.667368in}{3.170164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.667368in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200626in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{2.200626in}{3.170164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.200626in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733883in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{2.733883in}{3.170164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733883in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267140in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{3.267140in}{3.170164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267140in,y=0.388600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933997in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \textit{FL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600854in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{3.267140in}{0.503878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321418in, y=0.460833in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600854in}{1.037135in}}%
\pgfpathlineto{\pgfqpoint{3.267140in}{1.037135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321418in, y=0.994090in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600854in}{1.570393in}}%
\pgfpathlineto{\pgfqpoint{3.267140in}{1.570393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321418in, y=1.527348in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600854in}{2.103650in}}%
\pgfpathlineto{\pgfqpoint{3.267140in}{2.103650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321418in, y=2.060605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600854in}{2.636907in}}%
\pgfpathlineto{\pgfqpoint{3.267140in}{2.636907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321418in, y=2.593862in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600854in}{3.170164in}}%
\pgfpathlineto{\pgfqpoint{3.267140in}{3.170164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321418in, y=3.127119in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265863in,y=1.837021in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \textit{EL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335151in}{2.479112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799361in}{1.729543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118868in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989430in}{2.665321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178979in}{2.135913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684226in}{2.197541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738040in}{1.884830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882605in}{1.905207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198323in}{1.783508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888580in}{2.585244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513587in}{2.089524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192395in}{1.574248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846663in}{2.283721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529608in}{2.237213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919290in}{2.098790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241050in}{2.011219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108392in}{2.622061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066120in}{2.942131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633711in}{2.648026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032926in}{2.698400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262465in}{2.281855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510561in}{2.141126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039655in}{2.268521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488858in}{2.253546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254503in}{2.585008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940108in}{3.104286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724952in}{2.559963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428670in}{2.399419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321770in}{2.474937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063793in}{2.491727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470782in}{2.270546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540449in}{1.982366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883452in}{2.974723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337393in}{2.942513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949483in}{2.367826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617336in}{2.359203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789602in}{1.938287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892249in}{1.983688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827433in}{2.533232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347820in}{1.739087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859928in}{1.475023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768876in}{2.362258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794393in}{2.297651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082672in}{2.093151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028223in}{1.689890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969287in}{2.905616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155544in}{2.449611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012295in}{2.164510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792614in}{2.470150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984418in}{1.958617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018272in}{2.542654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463677in}{2.616335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206870in}{2.594264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857249in}{2.586559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499383in}{2.868429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600854in}{0.503878in}}{\pgfqpoint{2.666286in}{2.666286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422274in}{2.468086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443237in}{2.428361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016526in}{2.346690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731488in}{2.151836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149439in}{2.485634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490135in}{2.379027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893938in}{2.359157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354494in}{2.953450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600854in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{0.600854in}{3.170164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267140in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{3.267140in}{3.170164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600854in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{3.267140in}{0.503878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600854in}{3.170164in}}%
\pgfpathlineto{\pgfqpoint{3.267140in}{3.170164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867482in,y=2.903536in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Disk}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000511in,y=0.770507in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rod}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000511in,y=2.903536in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sphere}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200911in,y=3.036850in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649743in}{0.528323in}}%
\pgfpathlineto{\pgfqpoint{1.748410in}{0.528323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.772855in}{0.528323in}}{\pgfqpoint{1.772855in}{0.552767in}}%
\pgfpathlineto{\pgfqpoint{1.772855in}{1.692162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.772855in}{1.716606in}}{\pgfqpoint{1.748410in}{1.716606in}}%
\pgfpathlineto{\pgfqpoint{0.649743in}{1.716606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.625298in}{1.716606in}}{\pgfqpoint{0.625298in}{1.692162in}}%
\pgfpathlineto{\pgfqpoint{0.625298in}{0.552767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.625298in}{0.528323in}}{\pgfqpoint{0.649743in}{0.528323in}}%
\pgfpathlineto{\pgfqpoint{0.649743in}{0.528323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771965in}{1.648849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906409in,y=1.606072in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2.8 - 4.0 mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771965in}{1.477349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906409in,y=1.434571in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4.0 - 5.6 mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771965in}{1.305848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906409in,y=1.263070in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 5.6 - 8.0 mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771965in}{1.134347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906409in,y=1.091569in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 8.0 - 11.2 mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771965in}{0.962846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906409in,y=0.920068in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 11.2 - 16.0 mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771965in}{0.791345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906409in,y=0.748568in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 16.0 - 22.4 mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.033333in}{-0.033333in}}{\pgfqpoint{0.033333in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathcurveto{\pgfqpoint{0.008840in}{-0.033333in}}{\pgfqpoint{0.017319in}{-0.029821in}}{\pgfqpoint{0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.029821in}{-0.017319in}}{\pgfqpoint{0.033333in}{-0.008840in}}{\pgfqpoint{0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.033333in}{0.008840in}}{\pgfqpoint{0.029821in}{0.017319in}}{\pgfqpoint{0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{0.017319in}{0.029821in}}{\pgfqpoint{0.008840in}{0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfpathcurveto{\pgfqpoint{-0.008840in}{0.033333in}}{\pgfqpoint{-0.017319in}{0.029821in}}{\pgfqpoint{-0.023570in}{0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.029821in}{0.017319in}}{\pgfqpoint{-0.033333in}{0.008840in}}{\pgfqpoint{-0.033333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.033333in}{-0.008840in}}{\pgfqpoint{-0.029821in}{-0.017319in}}{\pgfqpoint{-0.023570in}{-0.023570in}}%
\pgfpathcurveto{\pgfqpoint{-0.017319in}{-0.029821in}}{\pgfqpoint{-0.008840in}{-0.033333in}}{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771965in}{0.619844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906409in,y=0.577067in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 22.4 - 31.5 mm}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/meshVsEllip_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.188134in}{1.850787in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.188134in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.188134in}{1.850787in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.850787in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521882in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{2.095841in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{2.095841in}{1.850787in}}%
\pgfpathlineto{\pgfqpoint{0.521882in}{1.850787in}}%
\pgfpathlineto{\pgfqpoint{0.521882in}{0.431454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521882in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741887in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{0.741887in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741887in,y=0.316177in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521882in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099056in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{1.099056in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099056in,y=0.316177in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521882in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456224in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{1.456224in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456224in,y=0.316177in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521882in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813393in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{1.813393in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813393in,y=0.316177in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.308861in,y=0.150231in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathit{EQ}^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521882in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521882in}{0.799672in}}%
\pgfpathlineto{\pgfqpoint{2.095841in}{0.799672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=0.756627in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521882in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521882in}{1.237812in}}%
\pgfpathlineto{\pgfqpoint{2.095841in}{1.237812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=1.194767in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521882in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521882in}{1.675952in}}%
\pgfpathlineto{\pgfqpoint{2.095841in}{1.675952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=1.632907in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.122655in,y=1.141121in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521882in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129269in}{1.245756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759131in}{0.686970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665689in}{0.575879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760708in}{1.534393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963404in}{1.068777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134666in}{1.215438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699826in}{0.591724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707377in}{0.662895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923811in}{0.899487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771003in}{0.667778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804409in}{0.720997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926370in}{0.871020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926500in}{0.884362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015490in}{0.944979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824047in}{0.722326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707343in}{0.626179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762883in}{0.720913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869904in}{0.824237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739580in}{0.667984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667526in}{0.499151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742784in}{0.657225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871364in}{0.783097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746296in}{0.645934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798405in}{0.734360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743082in}{0.657910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683138in}{0.640668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680265in}{0.578664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755326in}{0.704612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855866in}{0.922605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268160in}{1.402488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630627in}{0.495970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877649in}{0.824804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766682in}{0.756007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744520in}{0.621615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814884in}{0.820400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781771in}{0.752052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728059in}{0.679164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898229in}{0.848547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623745in}{0.546730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740072in}{0.678033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651345in}{0.592532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803315in}{0.794636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129974in}{1.163119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702334in}{0.636545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764468in}{0.637166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675988in}{0.532964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593426in}{0.511814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788691in}{0.723963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814454in}{0.782588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790765in}{0.710471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024297in}{1.786272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201839in}{1.159639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934021in}{0.884634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753623in}{0.650463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751148in}{0.669892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758999in}{0.633925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821282in}{0.728651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210792in}{1.187777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827437in}{0.803391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785327in}{0.753319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091547in}{1.063213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889764in}{0.880782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724064in}{0.636395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521882in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129269in}{1.078802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759131in}{0.729266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665689in}{0.637240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760708in}{1.595161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963404in}{1.119021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134666in}{1.130433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699826in}{0.645983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707377in}{0.607823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923811in}{0.852098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771003in}{0.772877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804409in}{0.739989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926370in}{0.862107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926500in}{0.891129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015490in}{0.959714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824047in}{0.783812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707343in}{0.625604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762883in}{0.709341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869904in}{0.843810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739580in}{0.660577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667526in}{0.660567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742784in}{0.663107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871364in}{0.814035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746296in}{0.671254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798405in}{0.738872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743082in}{0.672388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683138in}{0.648101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680265in}{0.670502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755326in}{0.681614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855866in}{0.887919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268160in}{1.358284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630627in}{0.716478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877649in}{0.795291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766682in}{0.776986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744520in}{0.645510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814884in}{0.754363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781771in}{0.725451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728059in}{0.680839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898229in}{0.839270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623745in}{0.741456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740072in}{0.735668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651345in}{0.642750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803315in}{0.731600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129974in}{1.167081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702334in}{0.616141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764468in}{0.663900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675988in}{0.609651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593426in}{0.850716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788691in}{0.758828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814454in}{0.747960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790765in}{0.715577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024297in}{1.729742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201839in}{1.147809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934021in}{0.914580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753623in}{0.696488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751148in}{0.677545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758999in}{0.686963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821282in}{0.770891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210792in}{1.161351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827437in}{0.781467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785327in}{0.806078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091547in}{1.148506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889764in}{0.837178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724064in}{0.651678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521882in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{0.521882in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095841in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{2.095841in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521882in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{2.095841in}{0.431454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521882in}{1.850787in}}%
\pgfpathlineto{\pgfqpoint{2.095841in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938445in,y=0.573388in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568028in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{4.141987in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{4.141987in}{1.850787in}}%
\pgfpathlineto{\pgfqpoint{2.568028in}{1.850787in}}%
\pgfpathlineto{\pgfqpoint{2.568028in}{0.431454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.568028in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788033in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{2.788033in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788033in,y=0.316177in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.568028in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145202in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{3.145202in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145202in,y=0.316177in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.568028in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502371in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{3.502371in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502371in,y=0.316177in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.568028in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859539in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{3.859539in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859539in,y=0.316177in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355008in,y=0.150231in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathit{EQ}^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.568028in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568028in}{0.930578in}}%
\pgfpathlineto{\pgfqpoint{4.141987in}{0.930578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224357in, y=0.887533in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.568028in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568028in}{1.469231in}}%
\pgfpathlineto{\pgfqpoint{4.141987in}{1.469231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224357in, y=1.426186in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.568028in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175415in}{1.095831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805278in}{0.644696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711835in}{0.595275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806855in}{1.444747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009550in}{0.947166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180813in}{1.038759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745972in}{0.549638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753524in}{0.635238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969957in}{0.776308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817149in}{0.606345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850556in}{0.656948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972517in}{0.770431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972647in}{0.797836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061637in}{0.859194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870193in}{0.667226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753489in}{0.608501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809029in}{0.656854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916050in}{0.738364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785726in}{0.631366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713672in}{0.543498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788930in}{0.587117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917510in}{0.722292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792442in}{0.636555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844552in}{0.674588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789229in}{0.611505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729284in}{0.638827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726411in}{0.579353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801473in}{0.666738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902013in}{0.885557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314306in}{1.258244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676773in}{0.589233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923796in}{0.741017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812828in}{0.775112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790666in}{0.569101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861031in}{0.749605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827918in}{0.742388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774205in}{0.628487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944376in}{0.745733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669891in}{0.559767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786219in}{0.646176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697492in}{0.588635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849462in}{0.742668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176120in}{1.057180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748481in}{0.584534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810614in}{0.658418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722134in}{0.495970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639572in}{0.556895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834837in}{0.660214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860600in}{0.717585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836911in}{0.652752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070444in}{1.786272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247985in}{1.075220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980167in}{0.818319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799769in}{0.593933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797295in}{0.588448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805145in}{0.592627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867428in}{0.666457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256938in}{1.088880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873583in}{0.740529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831474in}{0.710131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137694in}{1.017665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935910in}{0.812802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770210in}{0.580298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.568028in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175415in}{0.943451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805278in}{0.658251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711835in}{0.617189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806855in}{1.380023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009550in}{0.974077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180813in}{0.942728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745972in}{0.595011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753524in}{0.601811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969957in}{0.770700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817149in}{0.725509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850556in}{0.660450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972517in}{0.762203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972647in}{0.803109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061637in}{0.830408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870193in}{0.703729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753489in}{0.577004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809029in}{0.638141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916050in}{0.759625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785726in}{0.593011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713672in}{0.629623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788930in}{0.581402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917510in}{0.725814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792442in}{0.597884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844552in}{0.667796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789229in}{0.586890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729284in}{0.613574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726411in}{0.639164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801473in}{0.586697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902013in}{0.750573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314306in}{1.137314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676773in}{0.724365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923796in}{0.721893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812828in}{0.748665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790666in}{0.596702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861031in}{0.665667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827918in}{0.686370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774205in}{0.635975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944376in}{0.738835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669891in}{0.760884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786219in}{0.692915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697492in}{0.658226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849462in}{0.646591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176120in}{0.984851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748481in}{0.608314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810614in}{0.600667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722134in}{0.609345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639572in}{0.898023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834837in}{0.703464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860600in}{0.659475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836911in}{0.628986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.070444in}{1.609928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247985in}{1.014999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980167in}{0.825727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799769in}{0.617680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797295in}{0.587760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805145in}{0.607163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867428in}{0.696792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256938in}{1.018179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873583in}{0.651840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831474in}{0.738261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137694in}{1.059173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935910in}{0.730763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770210in}{0.587225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568028in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{2.568028in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141987in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{4.141987in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568028in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{4.141987in}{0.431454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568028in}{1.850787in}}%
\pgfpathlineto{\pgfqpoint{4.141987in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984591in,y=0.573388in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614175in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{6.188134in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{6.188134in}{1.850787in}}%
\pgfpathlineto{\pgfqpoint{4.614175in}{1.850787in}}%
\pgfpathlineto{\pgfqpoint{4.614175in}{0.431454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.614175in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834180in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{4.834180in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.834180in,y=0.316177in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.614175in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191348in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{5.191348in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.191348in,y=0.316177in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.614175in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548517in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{5.548517in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.548517in,y=0.316177in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.614175in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.905686in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{5.905686in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.905686in,y=0.316177in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.401154in,y=0.150231in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mathit{EQ}^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.614175in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614175in}{0.683915in}}%
\pgfpathlineto{\pgfqpoint{6.188134in}{0.683915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.270503in, y=0.640870in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.614175in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614175in}{1.137382in}}%
\pgfpathlineto{\pgfqpoint{6.188134in}{1.137382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.270503in, y=1.094337in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.614175in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614175in}{1.590850in}}%
\pgfpathlineto{\pgfqpoint{6.188134in}{1.590850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.270503in, y=1.547804in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.614175in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221561in}{0.801475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851424in}{0.555758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757982in}{0.571915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853001in}{1.052195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055696in}{0.729119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226959in}{0.736045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792118in}{0.526221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799670in}{0.563494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016104in}{0.593764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863296in}{0.553738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896702in}{0.568841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018663in}{0.602696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018793in}{0.661582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107783in}{0.673561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916340in}{0.579078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799636in}{0.544722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855175in}{0.572043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962197in}{0.631354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831873in}{0.562461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759819in}{0.551453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835077in}{0.517178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963657in}{0.601289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838589in}{0.548819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890698in}{0.598997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835375in}{0.534093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775431in}{0.608948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772558in}{0.557230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847619in}{0.588351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948159in}{0.721740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360453in}{0.912048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722920in}{0.592216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969942in}{0.583004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858975in}{0.666280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836813in}{0.534698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907177in}{0.678865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874064in}{0.678583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820352in}{0.562264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990522in}{0.585836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716037in}{0.575682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832365in}{0.608704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743638in}{0.566986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895608in}{0.614323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222266in}{0.774654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794627in}{0.527091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856761in}{0.616956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768281in}{0.495970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685718in}{0.588726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880984in}{0.594240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906747in}{0.610531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883057in}{0.547347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116590in}{1.786272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294132in}{0.881278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026314in}{0.693683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845916in}{0.532569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843441in}{0.511452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851292in}{0.562062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913574in}{0.583339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303084in}{0.907561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919730in}{0.592071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877620in}{0.633458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183840in}{0.883684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982057in}{0.660388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816357in}{0.510026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.614175in}{0.431454in}}{\pgfqpoint{1.573959in}{1.419332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.221561in}{0.744668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851424in}{0.583568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757982in}{0.580860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853001in}{1.022224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.055696in}{0.767234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226959in}{0.740531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792118in}{0.537594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799670in}{0.547306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016104in}{0.612353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863296in}{0.682114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896702in}{0.588299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018663in}{0.626997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018793in}{0.709647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107783in}{0.668948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916340in}{0.639777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799636in}{0.570683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855175in}{0.599084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962197in}{0.696476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831873in}{0.546816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759819in}{0.622202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835077in}{0.546948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963657in}{0.617815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838589in}{0.552351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890698in}{0.584408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835375in}{0.528526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775431in}{0.572668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772558in}{0.636665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847619in}{0.553708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.948159in}{0.638734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360453in}{0.886217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722920in}{0.669059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969942in}{0.601870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858975in}{0.633744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.836813in}{0.535306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907177in}{0.644661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.874064in}{0.598779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.820352in}{0.563654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990522in}{0.615810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716037in}{0.689998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.832365in}{0.658813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743638in}{0.613820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895608in}{0.541350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222266in}{0.727330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794627in}{0.562914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856761in}{0.530247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768281in}{0.594946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685718in}{0.828244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880984in}{0.651651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906747in}{0.566732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883057in}{0.539938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116590in}{1.569639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294132in}{0.918040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026314in}{0.758887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845916in}{0.577257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843441in}{0.530800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851292in}{0.565220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913574in}{0.621283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303084in}{0.915344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919730in}{0.572004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877620in}{0.726783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183840in}{1.030107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982057in}{0.645280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.816357in}{0.530920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614175in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{4.614175in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188134in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{6.188134in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614175in}{0.431454in}}%
\pgfpathlineto{\pgfqpoint{6.188134in}{0.431454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614175in}{1.850787in}}%
\pgfpathlineto{\pgfqpoint{6.188134in}{1.850787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.030738in,y=0.573388in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{(c)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663064in}{1.495563in}}%
\pgfpathlineto{\pgfqpoint{5.901805in}{1.495563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.926250in}{1.495563in}}{\pgfqpoint{5.926250in}{1.520007in}}%
\pgfpathlineto{\pgfqpoint{5.926250in}{1.801898in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.926250in}{1.826342in}}{\pgfqpoint{5.901805in}{1.826342in}}%
\pgfpathlineto{\pgfqpoint{4.663064in}{1.826342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.638619in}{1.826342in}}{\pgfqpoint{4.638619in}{1.801898in}}%
\pgfpathlineto{\pgfqpoint{4.638619in}{1.520007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.638619in}{1.495563in}}{\pgfqpoint{4.663064in}{1.495563in}}%
\pgfpathlineto{\pgfqpoint{4.663064in}{1.495563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736397in}{1.758586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.834175in,y=1.715808in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont sediment shape}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736397in}{1.587085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.834175in,y=1.544307in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont equivalent ellipsoid}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mixedForm_LinearRegression_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.075251in}{1.915950in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.075251in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.075251in}{1.915950in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.915950in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521882in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.033954in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.033954in}{1.915950in}}%
\pgfpathlineto{\pgfqpoint{0.521882in}{1.915950in}}%
\pgfpathlineto{\pgfqpoint{0.521882in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521882in}{0.403878in}}{\pgfqpoint{1.512072in}{1.512072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854340in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.854340in}{1.915950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854340in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521882in}{0.403878in}}{\pgfqpoint{1.512072in}{1.512072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298555in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.298555in}{1.915950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298555in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521882in}{0.403878in}}{\pgfqpoint{1.512072in}{1.512072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742769in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{1.742769in}{1.915950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742769in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277918in,y=0.122655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521882in}{0.403878in}}{\pgfqpoint{1.512072in}{1.512072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521882in}{0.736336in}}%
\pgfpathlineto{\pgfqpoint{2.033954in}{0.736336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=0.693291in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521882in}{0.403878in}}{\pgfqpoint{1.512072in}{1.512072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521882in}{1.180551in}}%
\pgfpathlineto{\pgfqpoint{2.033954in}{1.180551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=1.137506in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521882in}{0.403878in}}{\pgfqpoint{1.512072in}{1.512072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521882in}{1.624766in}}%
\pgfpathlineto{\pgfqpoint{2.033954in}{1.624766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=1.581721in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.122655in,y=1.159914in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont observed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521882in}{0.403878in}}{\pgfqpoint{1.512072in}{1.512072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364766in}{1.220153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471717in}{1.234741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138325in}{0.961099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228622in}{1.030253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275984in}{1.176129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388636in}{1.248597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935776in}{0.846055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048852in}{0.932280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782425in}{0.677624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875283in}{0.742541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007131in}{0.950514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110777in}{1.023805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739007in}{0.663736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850904in}{0.719986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112505in}{0.973183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615756in}{0.535091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711746in}{0.580916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722965in}{0.538400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781925in}{0.610839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997794in}{0.921479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257152in}{1.179086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360362in}{1.247764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094464in}{0.994596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396201in}{1.279215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360985in}{1.255108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100016in}{0.975884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148408in}{1.054013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937860in}{0.857712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040292in}{0.920860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098203in}{0.999473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044407in}{0.924250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744975in}{0.646117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843099in}{0.700366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907903in}{0.778420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852414in}{0.711730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184727in}{1.168969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411632in}{1.370394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247115in}{1.241253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453541in}{1.383523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849048in}{1.721111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888869in}{1.745533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379643in}{1.188812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385348in}{1.267679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849365in}{1.784737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876395in}{1.717944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048855in}{0.883038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098646in}{0.972083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895390in}{0.754354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947689in}{0.785415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842917in}{0.710367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911188in}{0.759675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140594in}{1.055493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.521882in}{0.403878in}}{\pgfqpoint{1.512072in}{1.512072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590613in}{0.472609in}}%
\pgfpathlineto{\pgfqpoint{1.965224in}{1.847220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521882in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{0.521882in}{1.915950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033954in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.033954in}{1.915950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521882in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.033954in}{0.403878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521882in}{1.915950in}}%
\pgfpathlineto{\pgfqpoint{2.033954in}{1.915950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673089in,y=1.764743in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563179in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{4.075251in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{4.075251in}{1.915950in}}%
\pgfpathlineto{\pgfqpoint{2.563179in}{1.915950in}}%
\pgfpathlineto{\pgfqpoint{2.563179in}{0.403878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.563179in}{0.403878in}}{\pgfqpoint{1.512072in}{1.512072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041550in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{3.041550in}{1.915950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041550in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.563179in}{0.403878in}}{\pgfqpoint{1.512072in}{1.512072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585008in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{3.585008in}{1.915950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.585008in,y=0.288600in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.319215in,y=0.122655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.563179in}{0.403878in}}{\pgfqpoint{1.512072in}{1.512072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563179in}{0.610520in}}%
\pgfpathlineto{\pgfqpoint{4.075251in}{0.610520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155272in, y=0.567474in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.563179in}{0.403878in}}{\pgfqpoint{1.512072in}{1.512072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563179in}{0.882249in}}%
\pgfpathlineto{\pgfqpoint{4.075251in}{0.882249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155272in, y=0.839204in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.563179in}{0.403878in}}{\pgfqpoint{1.512072in}{1.512072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563179in}{1.153978in}}%
\pgfpathlineto{\pgfqpoint{4.075251in}{1.153978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155272in, y=1.110933in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.325}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.563179in}{0.403878in}}{\pgfqpoint{1.512072in}{1.512072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563179in}{1.425707in}}%
\pgfpathlineto{\pgfqpoint{4.075251in}{1.425707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155272in, y=1.382662in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.563179in}{0.403878in}}{\pgfqpoint{1.512072in}{1.512072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563179in}{1.697436in}}%
\pgfpathlineto{\pgfqpoint{4.075251in}{1.697436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155272in, y=1.654391in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.375}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.563179in}{0.403878in}}{\pgfqpoint{1.512072in}{1.512072in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005318in}{0.827505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598251in}{1.252997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171021in}{1.017813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277643in}{1.067769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880635in}{0.772807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021576in}{0.863381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755104in}{0.651625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861762in}{0.715715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096023in}{0.920792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086433in}{0.958620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023592in}{0.875939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758132in}{0.633126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897046in}{0.717651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651740in}{0.548423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798130in}{0.632048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884717in}{0.748071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700681in}{0.535091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766395in}{0.587653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764574in}{0.621970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185249in}{0.979343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314856in}{1.070516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949820in}{0.761586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823024in}{0.657059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992295in}{0.895056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223778in}{1.019009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260191in}{1.004070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010262in}{0.795602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687723in}{1.422945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874914in}{0.648612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090017in}{0.985091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035238in}{0.975042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224221in}{1.064222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123301in}{1.028744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097475in}{0.935701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909902in}{0.797816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268727in}{1.071865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249457in}{1.035878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196186in}{1.007566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740263in}{0.593373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861188in}{0.680858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027461in}{0.883307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043679in}{0.924043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901018in}{0.846542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794727in}{0.553074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028570in}{0.843182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859148in}{0.653900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029412in}{0.864749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977997in}{0.759812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280513in}{1.144935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616529in}{1.610915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951924in}{0.719603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623570in}{1.784737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.563179in}{0.403878in}}{\pgfqpoint{1.512072in}{1.512072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631910in}{0.472609in}}%
\pgfpathlineto{\pgfqpoint{4.006521in}{1.847220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563179in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{2.563179in}{1.915950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075251in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{4.075251in}{1.915950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563179in}{0.403878in}}%
\pgfpathlineto{\pgfqpoint{4.075251in}{0.403878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563179in}{1.915950in}}%
\pgfpathlineto{\pgfqpoint{4.075251in}{1.915950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.714387in,y=1.764743in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{(b)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/singleForm_Correlation_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.123898in}{2.226071in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.123898in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.123898in}{2.226071in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.226071in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{2.244148in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{2.244148in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{0.457646in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{0.457646in}{0.428223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808710in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{0.808710in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.808710in,y=0.312945in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315459in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{1.315459in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315459in,y=0.312945in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822209in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{1.822209in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822209in,y=0.312945in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.350897in,y=0.147000in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \textit{EQ}\(\displaystyle ^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{2.244148in}{0.428223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=0.385178in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.866924in}}%
\pgfpathlineto{\pgfqpoint{2.244148in}{0.866924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=0.823879in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{1.305624in}}%
\pgfpathlineto{\pgfqpoint{2.244148in}{1.305624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=1.262579in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{1.744325in}}%
\pgfpathlineto{\pgfqpoint{2.244148in}{1.744325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=1.701280in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{2.244148in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=2.139981in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.122655in,y=1.305624in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147053in}{1.309602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726933in}{1.029851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620872in}{0.974235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863760in}{1.454105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958790in}{1.220999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153179in}{1.294423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659619in}{0.982167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668191in}{1.017798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913850in}{1.136245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740408in}{1.020243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778325in}{1.046887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916756in}{1.121994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916903in}{1.128673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017910in}{1.159021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800615in}{1.047552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668151in}{0.999417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731191in}{1.046844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852664in}{1.098573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704742in}{1.020346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622957in}{0.935822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708378in}{1.014960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854321in}{1.077976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712364in}{1.009307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771510in}{1.053577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708717in}{1.015302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640678in}{1.006671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637417in}{0.975629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722614in}{1.038683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836731in}{1.147819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304699in}{1.388068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581076in}{0.934229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861455in}{1.098856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735503in}{1.064414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710348in}{0.997132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790215in}{1.096652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752630in}{1.062434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691665in}{1.025943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884814in}{1.110743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573264in}{0.959641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705301in}{1.025377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604592in}{0.982572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777084in}{1.083753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147853in}{1.268230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662466in}{1.004607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732990in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632562in}{0.952750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538851in}{0.942161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760484in}{1.048372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789726in}{1.077722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762838in}{1.041617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162943in}{1.580205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229423in}{1.266488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925439in}{1.128810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720681in}{1.011575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717872in}{1.021302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726783in}{1.003295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797476in}{1.050718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239584in}{1.280575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804463in}{1.088136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756667in}{1.063068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104237in}{1.218213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875206in}{1.126881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687130in}{1.004531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538851in}{0.953796in}}%
\pgfpathlineto{\pgfqpoint{2.162943in}{1.669496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147053in}{0.934218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726933in}{0.750507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620872in}{0.730382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863760in}{1.076304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958790in}{0.873679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153179in}{0.910977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659619in}{0.711798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668191in}{0.746656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913850in}{0.804102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740408in}{0.734890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778325in}{0.755496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916756in}{0.801709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916903in}{0.812869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017910in}{0.837855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800615in}{0.759682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668151in}{0.735768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731191in}{0.755458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852664in}{0.788651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704742in}{0.745079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622957in}{0.709297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708378in}{0.727060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854321in}{0.782106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712364in}{0.747192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771510in}{0.762680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708717in}{0.736991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640678in}{0.748117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637417in}{0.723898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722614in}{0.759483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836731in}{0.848590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304699in}{1.000356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581076in}{0.727921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861455in}{0.789731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735503in}{0.803615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710348in}{0.719723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790215in}{0.793228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752630in}{0.790289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691665in}{0.743906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884814in}{0.791651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573264in}{0.715922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705301in}{0.751110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604592in}{0.727678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777084in}{0.790403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147853in}{0.918479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662466in}{0.726008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732990in}{0.756095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632562in}{0.689943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538851in}{0.714753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760484in}{0.756826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789726in}{0.780189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762838in}{0.753787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162943in}{1.215380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229423in}{0.925825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925439in}{0.821210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720681in}{0.729835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717872in}{0.727602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726783in}{0.729304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797476in}{0.759368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239584in}{0.931388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804463in}{0.789532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756667in}{0.777153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104237in}{0.902388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875206in}{0.818963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687130in}{0.724283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538851in}{0.693876in}}%
\pgfpathlineto{\pgfqpoint{2.162943in}{1.227118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147053in}{0.704439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726933in}{0.585582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620872in}{0.593397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863760in}{0.825717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958790in}{0.669439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153179in}{0.672790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659619in}{0.571294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668191in}{0.589323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913850in}{0.603966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740408in}{0.584604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778325in}{0.591910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916756in}{0.608286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916903in}{0.636770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017910in}{0.642565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800615in}{0.596862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668151in}{0.580243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731191in}{0.593459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852664in}{0.622149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704742in}{0.588824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622957in}{0.583499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708378in}{0.566920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854321in}{0.607606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712364in}{0.582225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771510in}{0.606497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708717in}{0.575102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640678in}{0.611311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637417in}{0.586294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722614in}{0.601347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836731in}{0.665870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304699in}{0.757925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581076in}{0.603217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861455in}{0.598761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735503in}{0.639043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710348in}{0.575395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790215in}{0.645131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752630in}{0.644994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691665in}{0.588729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884814in}{0.600131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573264in}{0.595219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705301in}{0.611192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604592in}{0.591013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777084in}{0.613910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147853in}{0.691465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662466in}{0.571715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732990in}{0.615184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632562in}{0.556661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538851in}{0.601529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760484in}{0.604196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789726in}{0.612076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762838in}{0.581513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162943in}{1.180803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229423in}{0.743041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925439in}{0.652298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720681in}{0.574365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717872in}{0.564150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726783in}{0.588631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797476in}{0.598923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239584in}{0.755755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804463in}{0.603147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756667in}{0.623166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104237in}{0.744205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875206in}{0.636193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687130in}{0.563460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.457646in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.538851in}{0.539461in}}%
\pgfpathlineto{\pgfqpoint{2.162943in}{1.020873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{0.457646in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244148in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{2.244148in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{2.244148in}{0.428223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457646in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{2.244148in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543202in}{1.570746in}}%
\pgfpathlineto{\pgfqpoint{1.771946in}{1.570746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.796390in}{1.570746in}}{\pgfqpoint{1.796390in}{1.595190in}}%
\pgfpathlineto{\pgfqpoint{1.796390in}{2.097470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.796390in}{2.121915in}}{\pgfqpoint{1.771946in}{2.121915in}}%
\pgfpathlineto{\pgfqpoint{0.543202in}{2.121915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.518758in}{2.121915in}}{\pgfqpoint{0.518758in}{2.097470in}}%
\pgfpathlineto{\pgfqpoint{0.518758in}{1.595190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.518758in}{1.570746in}}{\pgfqpoint{0.543202in}{1.570746in}}%
\pgfpathlineto{\pgfqpoint{0.543202in}{1.570746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567646in}{2.029714in}}%
\pgfpathlineto{\pgfqpoint{0.689869in}{2.029714in}}%
\pgfpathlineto{\pgfqpoint{0.812091in}{2.029714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909869in,y=1.986936in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont U1: \(\displaystyle r=0.964\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567646in}{1.858213in}}%
\pgfpathlineto{\pgfqpoint{0.689869in}{1.858213in}}%
\pgfpathlineto{\pgfqpoint{0.812091in}{1.858213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909869in,y=1.815435in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont U7: \(\displaystyle r=0.973\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567646in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{0.689869in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{0.812091in}{1.686712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909869in,y=1.643934in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont B50: \(\displaystyle r=0.918\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397522in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{4.184023in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{4.184023in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{2.397522in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{2.397522in}{0.428223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.397522in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754076in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{2.754076in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754076in,y=0.312945in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.397522in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369578in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{3.369578in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369578in,y=0.312945in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.397522in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985080in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{3.985080in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985080in,y=0.312945in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.290772in,y=0.147000in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \textit{JFF}\(\displaystyle ^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.397522in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397522in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{4.184023in}{0.428223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.397522in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397522in}{0.866924in}}%
\pgfpathlineto{\pgfqpoint{4.184023in}{0.866924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.397522in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397522in}{1.305624in}}%
\pgfpathlineto{\pgfqpoint{4.184023in}{1.305624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.397522in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397522in}{1.744325in}}%
\pgfpathlineto{\pgfqpoint{4.184023in}{1.744325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.397522in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397522in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{4.184023in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.397522in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998312in}{1.309602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600185in}{1.029851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532259in}{0.974235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657797in}{1.454105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776573in}{1.220999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974319in}{1.294423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560011in}{0.982167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564335in}{1.017798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787779in}{1.136245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685502in}{1.020243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685187in}{1.046887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797856in}{1.121994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831505in}{1.128673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875235in}{1.159021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716796in}{1.047552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584984in}{0.999417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648622in}{1.046844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776365in}{1.098573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611729in}{1.020346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554518in}{0.935822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612500in}{1.014960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753382in}{1.077976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597298in}{1.009307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681314in}{1.053577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609292in}{1.015302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541572in}{1.006671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575629in}{0.975629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630663in}{1.038683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684232in}{1.147819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088075in}{1.388068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500193in}{0.934229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740416in}{1.098856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596021in}{1.064414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598387in}{0.997132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652267in}{1.096652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618925in}{1.062434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574483in}{1.025943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751784in}{1.110743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490456in}{0.959641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649559in}{1.025377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519133in}{0.982572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654684in}{1.083753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957091in}{1.268230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558014in}{1.004607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622985in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550716in}{0.952750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478726in}{0.942161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688621in}{1.048372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682327in}{1.077722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644853in}{1.041617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102818in}{1.580205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127073in}{1.266488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851226in}{1.128810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636932in}{1.011575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619888in}{1.021302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634582in}{1.003295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708749in}{1.050718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140394in}{1.280575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672661in}{1.088136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710297in}{1.063068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108030in}{1.218213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776902in}{1.126881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586634in}{1.004531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.397522in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478726in}{0.972325in}}%
\pgfpathlineto{\pgfqpoint{4.102818in}{1.695500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.397522in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998312in}{0.934218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600185in}{0.750507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532259in}{0.730382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657797in}{1.076304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776573in}{0.873679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974319in}{0.910977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560011in}{0.711798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564335in}{0.746656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787779in}{0.804102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685502in}{0.734890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685187in}{0.755496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797856in}{0.801709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831505in}{0.812869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875235in}{0.837855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716796in}{0.759682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584984in}{0.735768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648622in}{0.755458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776365in}{0.788651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611729in}{0.745079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554518in}{0.709297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612500in}{0.727060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753382in}{0.782106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597298in}{0.747192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681314in}{0.762680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609292in}{0.736991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541572in}{0.748117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575629in}{0.723898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630663in}{0.759483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684232in}{0.848590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088075in}{1.000356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500193in}{0.727921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740416in}{0.789731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596021in}{0.803615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598387in}{0.719723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652267in}{0.793228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618925in}{0.790289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574483in}{0.743906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751784in}{0.791651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490456in}{0.715922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649559in}{0.751110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519133in}{0.727678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654684in}{0.790403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957091in}{0.918479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558014in}{0.726008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622985in}{0.756095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550716in}{0.689943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478726in}{0.714753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688621in}{0.756826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682327in}{0.780189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644853in}{0.753787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102818in}{1.215380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127073in}{0.925825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851226in}{0.821210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636932in}{0.729835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619888in}{0.727602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634582in}{0.729304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708749in}{0.759368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140394in}{0.931388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672661in}{0.789532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710297in}{0.777153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108030in}{0.902388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776902in}{0.818963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586634in}{0.724283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.397522in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.478726in}{0.706846in}}%
\pgfpathlineto{\pgfqpoint{4.102818in}{1.250986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.397522in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998312in}{0.704439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600185in}{0.585582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532259in}{0.593397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657797in}{0.825717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776573in}{0.669439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974319in}{0.672790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560011in}{0.571294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564335in}{0.589323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787779in}{0.603966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685502in}{0.584604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685187in}{0.591910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797856in}{0.608286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831505in}{0.636770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875235in}{0.642565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716796in}{0.596862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584984in}{0.580243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648622in}{0.593459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776365in}{0.622149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611729in}{0.588824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554518in}{0.583499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612500in}{0.566920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753382in}{0.607606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597298in}{0.582225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681314in}{0.606497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609292in}{0.575102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541572in}{0.611311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575629in}{0.586294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630663in}{0.601347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684232in}{0.665870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088075in}{0.757925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500193in}{0.603217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740416in}{0.598761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596021in}{0.639043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598387in}{0.575395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652267in}{0.645131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618925in}{0.644994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574483in}{0.588729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751784in}{0.600131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490456in}{0.595219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649559in}{0.611192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519133in}{0.591013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654684in}{0.613910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957091in}{0.691465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558014in}{0.571715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622985in}{0.615184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550716in}{0.556661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478726in}{0.601529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688621in}{0.604196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682327in}{0.612076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644853in}{0.581513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102818in}{1.180803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127073in}{0.743041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851226in}{0.652298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636932in}{0.574365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619888in}{0.564150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634582in}{0.588631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708749in}{0.598923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140394in}{0.755755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672661in}{0.603147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710297in}{0.623166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108030in}{0.744205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776902in}{0.636193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586634in}{0.563460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.397522in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.478726in}{0.548334in}}%
\pgfpathlineto{\pgfqpoint{4.102818in}{1.057675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397522in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{2.397522in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184023in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{4.184023in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397522in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{4.184023in}{0.428223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397522in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{4.184023in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483077in}{1.570746in}}%
\pgfpathlineto{\pgfqpoint{3.711821in}{1.570746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.736265in}{1.570746in}}{\pgfqpoint{3.736265in}{1.595190in}}%
\pgfpathlineto{\pgfqpoint{3.736265in}{2.097470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.736265in}{2.121915in}}{\pgfqpoint{3.711821in}{2.121915in}}%
\pgfpathlineto{\pgfqpoint{2.483077in}{2.121915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.458633in}{2.121915in}}{\pgfqpoint{2.458633in}{2.097470in}}%
\pgfpathlineto{\pgfqpoint{2.458633in}{1.595190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.458633in}{1.570746in}}{\pgfqpoint{2.483077in}{1.570746in}}%
\pgfpathlineto{\pgfqpoint{2.483077in}{1.570746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507522in}{2.029714in}}%
\pgfpathlineto{\pgfqpoint{2.629744in}{2.029714in}}%
\pgfpathlineto{\pgfqpoint{2.751966in}{2.029714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849744in,y=1.986936in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont U1: \(\displaystyle r=0.937\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.507522in}{1.858213in}}%
\pgfpathlineto{\pgfqpoint{2.629744in}{1.858213in}}%
\pgfpathlineto{\pgfqpoint{2.751966in}{1.858213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849744in,y=1.815435in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont U7: \(\displaystyle r=0.955\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.507522in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{2.629744in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{2.751966in}{1.686712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849744in,y=1.643934in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont B50: \(\displaystyle r=0.934\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337397in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{6.123898in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{6.123898in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{4.337397in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{4.337397in}{0.428223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337397in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630759in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{4.630759in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.630759in,y=0.312945in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337397in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132455in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{5.132455in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.132455in,y=0.312945in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337397in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634152in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{5.634152in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.634152in,y=0.312945in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.230647in,y=0.147000in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \textit{WFI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337397in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337397in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{6.123898in}{0.428223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337397in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337397in}{0.866924in}}%
\pgfpathlineto{\pgfqpoint{6.123898in}{0.866924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337397in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337397in}{1.305624in}}%
\pgfpathlineto{\pgfqpoint{6.123898in}{1.305624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337397in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337397in}{1.744325in}}%
\pgfpathlineto{\pgfqpoint{6.123898in}{1.744325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337397in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337397in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{6.123898in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337397in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933297in}{1.309602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537966in}{1.029851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476588in}{0.974235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543153in}{1.454105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683520in}{1.220999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890058in}{1.294423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504620in}{0.982167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508129in}{1.017798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733360in}{1.136245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644739in}{1.020243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638923in}{1.046887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746411in}{1.121994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790176in}{1.128673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813776in}{1.159021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673547in}{1.047552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535171in}{0.999417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602884in}{1.046844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735992in}{1.098573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561892in}{1.020346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503830in}{0.935822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562054in}{1.014960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707070in}{1.077976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539964in}{1.009307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635555in}{1.053577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557757in}{1.015302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484487in}{1.006671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527330in}{0.975629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582175in}{1.038683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612072in}{1.147819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969824in}{1.388068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441777in}{0.934229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687167in}{1.098856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526072in}{1.064414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542277in}{0.997132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587654in}{1.096652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554484in}{1.062434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514441in}{1.025943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693602in}{1.110743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430301in}{0.959641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606866in}{1.025377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462500in}{0.982572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597890in}{1.083753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862595in}{1.268230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501039in}{1.004607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569154in}{1.004917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498134in}{0.952750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418601in}{0.942161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646301in}{1.048372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632137in}{1.077722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589353in}{1.041617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042693in}{1.580205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079540in}{1.266488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812349in}{1.128810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590383in}{1.011575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569375in}{1.021302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586254in}{1.003295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664264in}{1.050718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093653in}{1.280575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612410in}{1.088136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671154in}{1.063068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079524in}{1.218213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731736in}{1.126881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533235in}{1.004531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337397in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418601in}{0.970168in}}%
\pgfpathlineto{\pgfqpoint{6.042693in}{1.695641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337397in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933297in}{0.934218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537966in}{0.750507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476588in}{0.730382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543153in}{1.076304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683520in}{0.873679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890058in}{0.910977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504620in}{0.711798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508129in}{0.746656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733360in}{0.804102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644739in}{0.734890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638923in}{0.755496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746411in}{0.801709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790176in}{0.812869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813776in}{0.837855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673547in}{0.759682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535171in}{0.735768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602884in}{0.755458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735992in}{0.788651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561892in}{0.745079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503830in}{0.709297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562054in}{0.727060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707070in}{0.782106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539964in}{0.747192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635555in}{0.762680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557757in}{0.736991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484487in}{0.748117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527330in}{0.723898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582175in}{0.759483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612072in}{0.848590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969824in}{1.000356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441777in}{0.727921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687167in}{0.789731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526072in}{0.803615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542277in}{0.719723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587654in}{0.793228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554484in}{0.790289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514441in}{0.743906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693602in}{0.791651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430301in}{0.715922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606866in}{0.751110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462500in}{0.727678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597890in}{0.790403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862595in}{0.918479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501039in}{0.726008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569154in}{0.756095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498134in}{0.689943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418601in}{0.714753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646301in}{0.756826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632137in}{0.780189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589353in}{0.753787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042693in}{1.215380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079540in}{0.925825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812349in}{0.821210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590383in}{0.729835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569375in}{0.727602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586254in}{0.729304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664264in}{0.759368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093653in}{0.931388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612410in}{0.789532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671154in}{0.777153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079524in}{0.902388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731736in}{0.818963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533235in}{0.724283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337397in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.418601in}{0.705135in}}%
\pgfpathlineto{\pgfqpoint{6.042693in}{1.251555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337397in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933297in}{0.704439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537966in}{0.585582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476588in}{0.593397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543153in}{0.825717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683520in}{0.669439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890058in}{0.672790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504620in}{0.571294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508129in}{0.589323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733360in}{0.603966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644739in}{0.584604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638923in}{0.591910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746411in}{0.608286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790176in}{0.636770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813776in}{0.642565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673547in}{0.596862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535171in}{0.580243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602884in}{0.593459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735992in}{0.622149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561892in}{0.588824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503830in}{0.583499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562054in}{0.566920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707070in}{0.607606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539964in}{0.582225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635555in}{0.606497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557757in}{0.575102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484487in}{0.611311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527330in}{0.586294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582175in}{0.601347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612072in}{0.665870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969824in}{0.757925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441777in}{0.603217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687167in}{0.598761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526072in}{0.639043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542277in}{0.575395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587654in}{0.645131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554484in}{0.644994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514441in}{0.588729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693602in}{0.600131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430301in}{0.595219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606866in}{0.611192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462500in}{0.591013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597890in}{0.613910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862595in}{0.691465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501039in}{0.571715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569154in}{0.615184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498134in}{0.556661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418601in}{0.601529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646301in}{0.604196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632137in}{0.612076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589353in}{0.581513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042693in}{1.180803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079540in}{0.743041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812349in}{0.652298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590383in}{0.574365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569375in}{0.564150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586254in}{0.588631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664264in}{0.598923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093653in}{0.755755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612410in}{0.603147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671154in}{0.623166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079524in}{0.744205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731736in}{0.636193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533235in}{0.563460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.337397in}{0.428223in}}{\pgfqpoint{1.786501in}{1.754803in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.418601in}{0.545873in}}%
\pgfpathlineto{\pgfqpoint{6.042693in}{1.062745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337397in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{4.337397in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.123898in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{6.123898in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337397in}{0.428223in}}%
\pgfpathlineto{\pgfqpoint{6.123898in}{0.428223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337397in}{2.183026in}}%
\pgfpathlineto{\pgfqpoint{6.123898in}{2.183026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422952in}{1.570746in}}%
\pgfpathlineto{\pgfqpoint{5.651696in}{1.570746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676141in}{1.570746in}}{\pgfqpoint{5.676141in}{1.595190in}}%
\pgfpathlineto{\pgfqpoint{5.676141in}{2.097470in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676141in}{2.121915in}}{\pgfqpoint{5.651696in}{2.121915in}}%
\pgfpathlineto{\pgfqpoint{4.422952in}{2.121915in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.398508in}{2.121915in}}{\pgfqpoint{4.398508in}{2.097470in}}%
\pgfpathlineto{\pgfqpoint{4.398508in}{1.595190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.398508in}{1.570746in}}{\pgfqpoint{4.422952in}{1.570746in}}%
\pgfpathlineto{\pgfqpoint{4.422952in}{1.570746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447397in}{2.029714in}}%
\pgfpathlineto{\pgfqpoint{4.569619in}{2.029714in}}%
\pgfpathlineto{\pgfqpoint{4.691841in}{2.029714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789619in,y=1.986936in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont U1: \(\displaystyle r=0.923\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447397in}{1.858213in}}%
\pgfpathlineto{\pgfqpoint{4.569619in}{1.858213in}}%
\pgfpathlineto{\pgfqpoint{4.691841in}{1.858213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789619in,y=1.815435in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont U7: \(\displaystyle r=0.942\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447397in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{4.569619in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{4.691841in}{1.686712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789619in,y=1.643934in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont B50: \(\displaystyle r=0.931\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/singleForm_LinearRegression_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.295835in}{2.098612in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.295835in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.295835in}{2.098612in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.098612in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629584in}{0.476788in}}%
\pgfpathlineto{\pgfqpoint{2.090779in}{0.476788in}}%
\pgfpathlineto{\pgfqpoint{2.090779in}{1.928543in}}%
\pgfpathlineto{\pgfqpoint{0.629584in}{1.928543in}}%
\pgfpathlineto{\pgfqpoint{0.629584in}{0.476788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629584in}{0.476788in}}{\pgfqpoint{1.461195in}{1.451755in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630983in}{0.476788in}}%
\pgfpathlineto{\pgfqpoint{0.630983in}{1.928543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630983in,y=0.361510in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629584in}{0.476788in}}{\pgfqpoint{1.461195in}{1.451755in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445799in}{0.476788in}}%
\pgfpathlineto{\pgfqpoint{1.445799in}{1.928543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445799in,y=0.361510in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360181in,y=0.195565in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629584in}{0.476788in}}{\pgfqpoint{1.461195in}{1.451755in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629584in}{0.477758in}}%
\pgfpathlineto{\pgfqpoint{2.090779in}{0.477758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285912in, y=0.434713in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629584in}{0.476788in}}{\pgfqpoint{1.461195in}{1.451755in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629584in}{0.885167in}}%
\pgfpathlineto{\pgfqpoint{2.090779in}{0.885167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285912in, y=0.842122in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629584in}{0.476788in}}{\pgfqpoint{1.461195in}{1.451755in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629584in}{1.292575in}}%
\pgfpathlineto{\pgfqpoint{2.090779in}{1.292575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285912in, y=1.249530in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629584in}{0.476788in}}{\pgfqpoint{1.461195in}{1.451755in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629584in}{1.699983in}}%
\pgfpathlineto{\pgfqpoint{2.090779in}{1.699983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285912in, y=1.656938in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230357in,y=1.202666in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont observed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629584in}{0.476788in}}{\pgfqpoint{1.461195in}{1.451755in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305895in}{1.299962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985064in}{0.780370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848178in}{0.677071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877120in}{1.568353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269804in}{1.135397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356427in}{1.271770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891414in}{0.691805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903922in}{0.757984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110164in}{0.977980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913503in}{0.762524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972561in}{0.812011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103827in}{0.951511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074479in}{0.963917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206277in}{1.020282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981844in}{0.813246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877425in}{0.723843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926129in}{0.811932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017505in}{0.908009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916026in}{0.762716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827753in}{0.605725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922052in}{0.752712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038413in}{0.869754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952473in}{0.742213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964526in}{0.824436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926607in}{0.753348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877536in}{0.737316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833944in}{0.679661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928494in}{0.796774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111252in}{0.999477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536795in}{1.445701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808947in}{0.602767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065803in}{0.908536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024741in}{0.844564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945812in}{0.719599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047601in}{0.904441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016187in}{0.840887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943348in}{0.773111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099219in}{0.930614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806080in}{0.649967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885293in}{0.772060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832131in}{0.692556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008364in}{0.880484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381114in}{1.223121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901016in}{0.733482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958487in}{0.734059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848615in}{0.637166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752799in}{0.617500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940886in}{0.814769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996346in}{0.869282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991458in}{0.802223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024361in}{1.802565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327946in}{1.219885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073869in}{0.964169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918941in}{0.746424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931647in}{0.764490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931948in}{0.731046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983452in}{0.819127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333813in}{1.246049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043219in}{0.888625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921994in}{0.842066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183535in}{1.130222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052091in}{0.960588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912262in}{0.733343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629584in}{0.476788in}}{\pgfqpoint{1.461195in}{1.451755in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696001in}{0.542777in}}%
\pgfpathlineto{\pgfqpoint{2.015779in}{1.862554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629584in}{0.476788in}}%
\pgfpathlineto{\pgfqpoint{0.629584in}{1.928543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090779in}{0.476788in}}%
\pgfpathlineto{\pgfqpoint{2.090779in}{1.928543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629584in}{0.476788in}}%
\pgfpathlineto{\pgfqpoint{2.090779in}{0.476788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629584in}{1.928543in}}%
\pgfpathlineto{\pgfqpoint{2.090779in}{1.928543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775703in,y=1.783368in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{(a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574716in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{4.035911in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{4.035911in}{1.933263in}}%
\pgfpathlineto{\pgfqpoint{2.574716in}{1.933263in}}%
\pgfpathlineto{\pgfqpoint{2.574716in}{0.472068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.574716in}{0.472068in}}{\pgfqpoint{1.461195in}{1.461195in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604138in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{2.604138in}{1.933263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604138in,y=0.356790in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.574716in}{0.472068in}}{\pgfqpoint{1.461195in}{1.461195in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108265in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{3.108265in}{1.933263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.108265in,y=0.356790in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.574716in}{0.472068in}}{\pgfqpoint{1.461195in}{1.461195in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612393in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{3.612393in}{1.933263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612393in,y=0.356790in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305313in,y=0.190845in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.574716in}{0.472068in}}{\pgfqpoint{1.461195in}{1.461195in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574716in}{0.501490in}}%
\pgfpathlineto{\pgfqpoint{4.035911in}{0.501490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231044in, y=0.458445in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.574716in}{0.472068in}}{\pgfqpoint{1.461195in}{1.461195in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574716in}{1.005618in}}%
\pgfpathlineto{\pgfqpoint{4.035911in}{1.005618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231044in, y=0.962573in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.574716in}{0.472068in}}{\pgfqpoint{1.461195in}{1.461195in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574716in}{1.509745in}}%
\pgfpathlineto{\pgfqpoint{4.035911in}{1.509745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231044in, y=1.466700in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.574716in}{0.472068in}}{\pgfqpoint{1.461195in}{1.461195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179050in}{1.160279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875985in}{0.738060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765606in}{0.691806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710549in}{1.486831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108494in}{1.021143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211256in}{1.106865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801826in}{0.649095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811623in}{0.729208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000132in}{0.861236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836104in}{0.702167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881698in}{0.749527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997043in}{0.855736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979296in}{0.881384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085285in}{0.938809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893088in}{0.759146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795555in}{0.704185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841372in}{0.749439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928158in}{0.825724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828409in}{0.725584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753767in}{0.643348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833002in}{0.684172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941257in}{0.810682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852467in}{0.730440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875067in}{0.766036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835850in}{0.706996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788518in}{0.732567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761258in}{0.676905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840587in}{0.758689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980848in}{0.963482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359741in}{1.312282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731541in}{0.686151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959699in}{0.828207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902246in}{0.860117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847910in}{0.667310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930247in}{0.836244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901491in}{0.829490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841585in}{0.722890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985990in}{0.832621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727783in}{0.658574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809930in}{0.739445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751671in}{0.685592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903074in}{0.829752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224839in}{1.124105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808381in}{0.681754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861446in}{0.750902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768893in}{0.598866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686596in}{0.655886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857889in}{0.752583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899060in}{0.806277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889145in}{0.745599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877145in}{1.806465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213713in}{1.140989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981134in}{0.900555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834298in}{0.690551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841271in}{0.685417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843758in}{0.689328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893251in}{0.758426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219896in}{1.153774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931276in}{0.827750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845454in}{0.799300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093828in}{1.087123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954946in}{0.895391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821574in}{0.677789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.574716in}{0.472068in}}{\pgfqpoint{1.461195in}{1.461195in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641134in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{3.969493in}{1.866845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574716in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{2.574716in}{1.933263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035911in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{4.035911in}{1.933263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574716in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{4.035911in}{0.472068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574716in}{1.933263in}}%
\pgfpathlineto{\pgfqpoint{4.035911in}{1.933263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.720835in,y=1.787144in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{(b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519848in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{5.981043in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{5.981043in}{1.933263in}}%
\pgfpathlineto{\pgfqpoint{4.519848in}{1.933263in}}%
\pgfpathlineto{\pgfqpoint{4.519848in}{0.472068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.519848in}{0.472068in}}{\pgfqpoint{1.461195in}{1.461195in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822545in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{4.822545in}{1.933263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.822545in,y=0.356790in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.519848in}{0.472068in}}{\pgfqpoint{1.461195in}{1.461195in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246947in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{5.246947in}{1.933263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.246947in,y=0.356790in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.519848in}{0.472068in}}{\pgfqpoint{1.461195in}{1.461195in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671349in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{5.671349in}{1.933263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.671349in,y=0.356790in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250446in,y=0.190845in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont predicted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.519848in}{0.472068in}}{\pgfqpoint{1.461195in}{1.461195in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519848in}{0.774765in}}%
\pgfpathlineto{\pgfqpoint{5.981043in}{0.774765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.176177in, y=0.731720in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.519848in}{0.472068in}}{\pgfqpoint{1.461195in}{1.461195in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519848in}{1.199167in}}%
\pgfpathlineto{\pgfqpoint{5.981043in}{1.199167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.176177in, y=1.156122in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.519848in}{0.472068in}}{\pgfqpoint{1.461195in}{1.461195in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519848in}{1.623569in}}%
\pgfpathlineto{\pgfqpoint{5.981043in}{1.623569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.176177in, y=1.580524in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.519848in}{0.472068in}}{\pgfqpoint{1.461195in}{1.461195in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955283in}{0.884790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704254in}{0.654823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665352in}{0.669943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373063in}{1.119439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795647in}{0.817071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.938867in}{0.823554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682529in}{0.627179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685040in}{0.662062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823665in}{0.690392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748143in}{0.652932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757619in}{0.667067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829147in}{0.698751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842134in}{0.753863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878554in}{0.765074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774326in}{0.676648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696605in}{0.644494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734026in}{0.670063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807216in}{0.725573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.713802in}{0.661096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676238in}{0.650793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714552in}{0.618715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.799606in}{0.697435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704948in}{0.648328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754787in}{0.695290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712873in}{0.634546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670954in}{0.704603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687002in}{0.656200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724998in}{0.685327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751323in}{0.810166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001094in}{0.988276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645443in}{0.688943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794262in}{0.680322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694869in}{0.758260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705985in}{0.635113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735844in}{0.770039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714574in}{0.769775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689653in}{0.660911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801399in}{0.682972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639419in}{0.673470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727779in}{0.704375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657207in}{0.665331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740787in}{0.709633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923095in}{0.859688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680978in}{0.627993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721535in}{0.712098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676054in}{0.598866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630678in}{0.685677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754862in}{0.690838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757830in}{0.706084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.734914in}{0.646951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.587398in}{1.806465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022387in}{0.959478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850355in}{0.783907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727379in}{0.633120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719198in}{0.613357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727370in}{0.660722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770697in}{0.680636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029287in}{0.984076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751040in}{0.688808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.759576in}{0.727542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968958in}{0.961729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813080in}{0.752746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.699038in}{0.612022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.519848in}{0.472068in}}{\pgfqpoint{1.461195in}{1.461195in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586266in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{5.914625in}{1.866845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519848in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{4.519848in}{1.933263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981043in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{5.981043in}{1.933263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519848in}{0.472068in}}%
\pgfpathlineto{\pgfqpoint{5.981043in}{0.472068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519848in}{1.933263in}}%
\pgfpathlineto{\pgfqpoint{5.981043in}{1.933263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.665968in,y=1.787144in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{(c)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

